Stellar atmospheric parameters of FGK-type stars from high-resolution optical and near-infrared CARMENES spectra

With the purpose of assessing classic spectroscopic methods on high-resolution and high signal-to-noise ratio spectra in the near-infrared wavelength region, we selected a sample of 65 F-, G-, and K-type stars observed with CARMENES, the new, ultra-stable, double-channel spectrograph at the 3.5 m Calar Alto telescope. We computed their stellar atmospheric parameters ($T_{\rm eff}$, $\log{g}$, $\xi$, and [Fe/H]) by means of the StePar code, a Python implementation of the equivalent width method that employs the 2017 version of the MOOG code and a grid of MARCS model atmospheres. We compiled four Fe I and Fe II line lists suited to metal-rich dwarfs, metal-poor dwarfs, metal-rich giants, and metal-poor giants that cover the wavelength range from 5300 to 17100 angstroms, thus substantially increasing the number of identified Fe I and Fe II lines up to 653 and 23, respectively. We examined the impact of the near-infrared Fe I and Fe II lines upon our parameter determinations after an exhaustive literature search, placing special emphasis on the 14 $Gaia$ benchmark stars contained in our sample. Even though our parameter determinations remain in good agreement with the literature values, the increase in the number of Fe I and Fe II lines when the near-infrared region is taken into account reveals a deeper $T_{\rm eff}$ scale that might stem from a higher sensitivity of the near-infrared lines to $T_{\rm eff}$.

==> (inline-0) <==
\begin{longtable}{p{1.3cm}p{0.7cm}cccllclcp{0.6cm}ccccl}

\caption{\label{tab:par_stars_ref} Reference stellar parameters of the selected CARMENES sample.}\\
\hline\noalign{\smallskip}
Name & HD & $\alpha$ (J2000) & $\delta$ (J2000) & $\pi$ & Ref.$^a$ & SpT$^b$ & $\varv_{\rm r}$    & Ref.$^c$ & $\varv\sin{i}$     & Ref.$^d$ & $T_{\rm eff}$ & $\log{g}$ & $\xi$          & [Fe/H] & Ref.$^e$\\
     &    &                  &                  & [mas] &          &         & [km\,s$^{-1}$]     &          & [km\,s$^{-1}$]     &          & [K]           & [dex]     & [km\,s$^{-1}$] & [dex]  &         \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{Reference stellar parameters of the selected CARMENES sample (cont.).}\\
\hline\noalign{\smallskip}
Name & HD & $\alpha$ (J2000) & $\delta$ (J2000) & $\pi$ & Ref.$^a$ & SpT$^b$ & $\varv_{\rm r}$    & Ref.$^c$ & $\varv\sin{i}$     & Ref.$^d$ & $T_{\rm eff}$ & $\log{g}$ & $\xi$          & [Fe/H] & Ref.$^e$\\
     &    &                  &                  & [mas] &          &         & [km\,s$^{-1}$]     &          & [km\,s$^{-1}$]     &          & [K]           & [dex]     & [km\,s$^{-1}$] & [dex]  &         \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline
\endfoot

\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{16}{p{21.8cm}}{\footnotesize $^a$\,References for parallax, $\pi$: G:{\it Gaia} DR2 \citep{gaia}; H: Hipparcos \citep{Lee07}.}\\
\multicolumn{16}{p{21.8cm}}{\footnotesize $^b$\,Reference for spectral type, SpT: Caballero et al. (in prep.).}\\
\multicolumn{16}{p{21.8cm}}{\footnotesize $^c$\,References for $\varv_{\rm r}$: 
                          Fam05: \citet{Fam05}; Gaia:  \citet{gaia};  Gon06: \citet{Gon06}; Hay18: \citet{Hay18};
                          Kar04: \citet{Kar04}; Jof15: \citet{Jof15}; Mal10: \citet{Mal10}; Mas08: \citet{Mas08}; 
                          Mon18: \citet{Mon18}; Nid02: \citet{Nid02}; Pou04: \citet{Pou04}; Sou13: \citet{Sou13}.}\\
\multicolumn{16}{p{21.8cm}}{\footnotesize $^d$\,References for $\varv\sin{i}$:
                          San16: \citet{dos16}; Jof15: \citet{Jof15}; Gra86: \citet{Gra86}; Gra18: \citet{Gra18}; 
                          Leb06: \citet{Leb06}; Lyu12: \citet{Lyu12}; Mar10: \citet{Mar10}; Mas08: \citet{Mas08}; 
                          McC14: \citet{McC14};  Med00: \citet{Med00}; Med02: \citet{Med02}; Pav12: \citet{Pav12};
                          Tak05: \citet{Tak05}.}\\
\multicolumn{16}{p{21.8cm}}{\footnotesize $^e$\,References for $T_{\rm eff}$, $\log{g}$, $\xi$, and [Fe/H]:
                          All04: \citet{All04}; Hei03: \citet{Hei03}; Hek07: \citet{Hek07}; Jof14: \citet{Jof14}; 
                          Jof15: \citet{Jof15}; Jof18: \citet{Jof18}; Liu07: \citet{Liu07}; Luc14: \citet{Luc14}; 
                          Lyu10: \citet{Lyu10}; McW90: \citet{McW90}; Mor14: \citet{Mor14}; San13: \citet{San13}; 
                          Sil15: \citet{Sil15}; Sou08: \citet{Sou08}; Tak08: \citet{Tak08};  Thy12: \citet{Thy12};
                          Val05: \citet{Val05}; Wu11: \citet{Wu11}.}\\
\multicolumn{16}{p{21.8cm}}{$^{f}$ \emph{Gaia} benchmark star \citep{Jof14, Jof18, Hei15}.}\\
\endlastfoot

\multicolumn{16}{c}{Metal-rich dwarfs (MRD)}\\
\hline\noalign{\smallskip}
Sun$^{f}$            & ...    & ...         & ...           & ...      $\pm$ ...    & ... & G2\,V     &     0.00 & ...   & 1.6  & Pav12 & 5771 $\pm$ 1   & 4.44 $\pm$ 0.00 & 1.20 $\pm$ 0.18 & $+$0.03 $\pm$ 0.05 & Jof18 \\
HD~3765              & 3765   & 00 40 49.29 & $+$40 11 13.3 & 55.7562  $\pm$ 0.1002 & G & K2\,V       & $-$63.11 & Sou13 & 9.2  & Mar10 & 5032 $\pm$ 44  & 4.59 $\pm$ 0.06 & 0.85 $\pm$ ...  & $+$0.18 $\pm$ 0.03 & Val05 \\
HD~100167            & 100167 & 11 31 53.92 & $+$41 26 21.5 & 28.4793  $\pm$ 0.1513 & G & F8\,V       & $-$29.49 & Nid02 & 5.0  & McC14 & 5915 $\pm$ 44  & 4.38 $\pm$ 0.06 & 0.85 $\pm$ ...  & $+$0.06 $\pm$ 0.03 & Val05 \\
61~UMa               & 101501 & 11 41 03.01 & $+$34 12 06.4 & 104.3904 $\pm$ 0.1287 & G & G8\,V       &  $-$5.18 & Nid02 & 3.3  & Mar10 & 5488 $\pm$ 44  & 4.43 $\pm$ 0.06 & 0.85 $\pm$ ...  & $-$0.03 $\pm$ 0.03 & Val05 \\
$\beta$~Vir$^{f}$    & 102870 & 11 50 41.73 & $+$01 45 52.8 & 89.9258  $\pm$ 0.5195 & G & F9\,V       &  $+$4.71 & Nid02 & 3.4  & Mar10 & 6083 $\pm$ 41  & 4.10 $\pm$ 0.02 & 1.40 $\pm$ 0.09 & $+$0.24 $\pm$ 0.07 & Jof18 \\
$\beta$~CVn          & 109358 & 12 33 44.54 & $+$41 21 27.0 & 116.1298 $\pm$ 0.6776 & G & G0\,V       &  $+$6.52 & Nid02 & 3.2  & Mar10 & 5930 $\pm$ 44  & 4.44 $\pm$ 0.06 & 0.85 $\pm$ ...  & $-$0.16 $\pm$ 0.03 & Val05 \\
$\beta$~Com          & 114710 & 13 11 52.38 & $+$27 52 41.1 & 108.8951 $\pm$ 0.3487 & G & F9.5\,V     &  $+$5.46 & Nid02 & 4.7  & Mar10 & 6075 $\pm$ 44  & 4.57 $\pm$ 0.06 & 0.85 $\pm$ ...  & $+$0.07 $\pm$ 0.03 & Val05 \\
$\xi$~Boo            & 131156 & 14 51 23.28 & $+$19 06 03.4 & 148.5195 $\pm$ 0.2436 & G & G7\,Ve+     &  $+$1.59 & Kar04 & 3.3  & Mar10 & 5570 $\pm$ 44  & 4.65 $\pm$ 0.06 & 0.85 $\pm$ ...  & $-$0.04 $\pm$ 0.03 & Val05 \\
$\lambda$~Ser        & 141004 & 15 46 26.61 & $+$07 21 10.9 & 84.6121  $\pm$ 0.2559 & G & G0\,IV--V   & $-$66.07 & Nid02 & 3.2  & Mar10 & 5936 $\pm$ 44  & 4.30 $\pm$ 0.06 & 0.85 $\pm$ ...  & $+$0.05 $\pm$ 0.03 & Val05 \\
18~Sco$^{f}$         & 146233 & 16 15 37.26 & $-$08 22 09.6 & 70.7675  $\pm$ 0.1119 & G & G2\,Va      & $+$11.90 & Gaia  & 2.1  & San16 & 5810 $\pm$ 80  & 4.44 $\pm$ 0.03 & 1.20 $\pm$ 0.20 & $+$0.03 $\pm$ 0.03 & Jof18 \\
HD~166620            & 166620 & 18 09 37 45 & $+$38 27 28.8 & 90.1264  $\pm$ 0.0200 & G & K2\,V       & $-$19.47 & Sou13 & 4.8  & Mar10 & 5000 $\pm$ 44  & 4.47 $\pm$ 0.06 & 0.85 $\pm$ ...  & $-$0.18 $\pm$ 0.03 & Val05 \\
HD~182488            & 182488 & 19 23 34.01 & $+$33 13 19.1 & 64.0623  $\pm$ 0.0218 & G & G9\,V       & $-$21.47 & Sou13 & 0.6  & Fek97 & 5453 $\pm$ 44  & 4.67 $\pm$ 0.06 & 0.85 $\pm$ ...  & $+$0.22 $\pm$ 0.03 & Val05 \\
$\sigma$~Dra         & 185144 & 19 32 21.53 & $+$69 39 41.3 & 173.2405 $\pm$ 0.2070 & G & G9\,V       & $+$26.78 & Nid02 & 6.8  & Mar10 & 5218 $\pm$ 96  & 4.61 $\pm$ 0.05 & 1.07 $\pm$ ...  & $-$0.25 $\pm$ 0.02 & All04 \\
HD~219134            & 219134 & 23 13 16.92 & $+$57 10 05.9 & 153.0808 $\pm$ 0.0895 & G & K3\,V       & $-$18.83 & Nid02 & 6.9  & Mar10 & 4743 $\pm$ 86  & 4.63 $\pm$ 0.04 & 1.00 $\pm$ ...  & $+$0.12 $\pm$ 0.02 & All04 \\
\hline\noalign{\smallskip}
\multicolumn{16}{c}{Metal-poor dwarfs (MPD)}\\
\hline\noalign{\smallskip}
$\eta$~Cas           & 4614   & 00 49 06.22 & $+$57 48 54.5 & 171.2861 $\pm$ 0.5815 & G & F9\,V+      &  $+$8.44 & Nid02 &  3.2 & Mar10 & 5900 $\pm$ 50  & 4.50 $\pm$ 0.05 & 0.90 $\pm$ 0.05 & $-$0.35 $\pm$ 0.04 & Hei03 \\
$\mu$~Cas$^{f}$      & 6582   & 01 08 15.97 & $+$54 55 14.8 & 132.38   $\pm$ 0.82   & H & K1\,V       & $-$98.10 & Pou04 &  4.2 & Mar10 & 5308 $\pm$ 29  & 4.41 $\pm$ 0.06 & 1.10 $\pm$ 0.29 & $-$0.81 $\pm$ 0.03 & Jof18 \\
HD~49933$^{f}$       & 49933  & 06 50 49.83 & $-$00 32 27.0 & 33.4441  $\pm$ 0.0891 & G & F3\,V       & $-$12.65 & Gaia  &  5.0 & Tak05 & 6635 $\pm$ 91  & 4.20 $\pm$ 0.03 & 1.90 $\pm$ 0.35 & $-$0.41 $\pm$ 0.08 & Jof18 \\
CF~UMa$^{f}$         & 103095 & 11 52 58.80 & $+$37 43 06.0 & 108.9551 $\pm$ 0.0490 & G & G8\,Vp      & $-$97.49 & Hay18 &  9.3 & Mar10 & 5140 $\pm$ 55  & 4.60 $\pm$ 0.03 & 1.10 $\pm$ 0.57 & $-$1.46 $\pm$ 0.39 & Jof18 \\
HD~154363            & 154363 & 17 03 07.86 & $+$14 05 31.0 & 95.5499  $\pm$ 0.0651 & G & K4\,V       & $+$34.22 & Mon18 &  1.9 & Mar10 & 4723 $\pm$ 89  & 4.41 $\pm$ 0.24 & ...  $\pm$ ...  & $-$0.62 $\pm$ 0.04 & Sou08 \\
\hline\noalign{\smallskip}
\multicolumn{16}{c}{Metal-rich giants (MRG)}\\
\hline\noalign{\smallskip}
$\iota$~Gem          & 58207  & 07 25 43.59 & $+$27 47 52.9 & 24.8793  $\pm$ 0.3562 & G & G9\,IIIb    &  $+$7.26 & Mas08 &  0.0 & Mas08 & 4912 $\pm$ 56  & 2.82 $\pm$ 0.28 & 1.47 $\pm$ 0.09 & $-$0.03 $\pm$ 0.10 & Sil15 \\
$\alpha$~CMi$^{f}$   & 61421  & 07 39 18.05 & $+$05 13 29.8 & 284.56   $\pm$ 1.26   & H & F5\,IV--V   &  $-$4.10 & Mal10 &  5.4 & Mar10 & 6554 $\pm$ 84  & 4.00 $\pm$ 0.02 & 1.80 $\pm$ 0.11 & $+$0.01 $\pm$ 0.08 & Jof18 \\
$\kappa$~Gem         & 62345  & 07 44 26.84 & $+$24 23 52.6 & 23.6199  $\pm$ 0.3954 & G & G8 IIIa     & $+$20.15 & Sou08 &  3.3 & Mas08 & 5120 $\pm$ 28  & 2.98 $\pm$ 0.16 & 1.56 $\pm$ 0.04 & $+$0.03 $\pm$ 0.05 & Sil15 \\
$\beta$~Gem$^{f}$    & 62509  & 07 45 18.91 & $+$28 01 34.0 & 96.54    $\pm$ 0.27   & H & K0\,IIIb    &  $+$3.23 & Jof15 &  2.3 & Jof15 & 4858 $\pm$ 60  & 2.90 $\pm$ 0.08 & 1.10 $\pm$ 0.21 & $+$0.13 $\pm$ 0.16 & Jof18 \\
$\zeta$~Mon          & 67594  & 08 08 35.65 & $-$02 59 01.5 & 4.7723   $\pm$ 0.3259 & G & G2\,Iab/b   & $+$31.20 & Gaia  &  6.7 & Med02 & 5210 $\pm$ 100 & 1.75 $\pm$ 0.07 & 3.3  $\pm$ 0.5  & $+$0.01 $\pm$ 0.12 & Lyu10 \\
$\beta$~Cnc          & 69267  & 08 16 30.90 & $+$09 11 08.0 & 11.0443  $\pm$ 0.6561 & G & K4\,III     & $+$22.94 & Fam05 &  6.9 & Mas08 & 4200 $\pm$ ... & 2.05 $\pm$ ...  & 2.30 $\pm$ ...  & $-$0.19 $\pm$ ...  & Hek07 \\
F~Hya                & 74395  & 08 43 40.37 & $-$07 14 01.2 & 1.8273   $\pm$ 0.2985 & G & G0/2\,Ib    & $+$27.68 & Gaia  &  7.5 & Med02 & 5370 $\pm$ 100 & 2.08 $\pm$ 0.06 & 3.5  $\pm$ 0.5  & $-$0.03 $\pm$ 0.13 & Lyu10 \\
$\zeta$~Hya          & 76294  & 08 55 23.62 & $+$05 56 44.1 & 20.7182  $\pm$ 0.3925 & G & G9\,II--III & $+$22.30 & Gon06 &  2.5 & Mas08 & 5049 $\pm$ 55  & 2.88 $\pm$ 0.30 & 1.67 $\pm$ 0.08 & $+$0.01 $\pm$ 0.11 & Sil15 \\
HD~77912             & 77912  & 09 06 31.77 & $+$38 27 08.0 & 5.0045   $\pm$ 0.1977 & G & G7\,II      & $+$16.04 & Gaia  &  1.5 & Med02 & 5001 $\pm$ ... & 2.03 $\pm$ ...  & 2.16 $\pm$ ...  & $+$0.12 $\pm$ ...  & Luc14 \\
$\alpha$~Hya         & 81797  & 09 27 35.24 & $-$08 39 30.8 & 18.09    $\pm$ 0.18   & H & K3\,IIIa    &  $-$4.27 & Jof15 &  4.0 & Jof15 & 4395 $\pm$ 37  & 2.09 $\pm$ 0.11 & 1.76 $\pm$ 0.12 & $-$0.11 $\pm$ 0.05 & Jof15 \\
DK~UMa               & 82210  & 09 34 28.88 & $+$69 49 49.0 & 30.9269  $\pm$ 0.1621 & G & G5\,III--IV & $-$27.07 & Gaia  &  5.5 & Med00 & 5343 $\pm$ 33  & 3.49 $\pm$ 0.08 &  ... $\pm$  ... & $-$0.21 $\pm$ 0.07 & Wu11  \\
10~LMi               & 82635  & 09 34 13.38 & $+$36 23 51.3 & 18.1458  $\pm$ 0.2345 & G & G8.5\,III   & $-$11.94 & Mas08 &  6.5 & Mas08 & 5195 $\pm$ 40  & 3.26 $\pm$ 0.26 & 1.56 $\pm$ 0.06 & $-$0.02 $\pm$ 0.07 & Sil15 \\
$\epsilon$~Leo       & 84441  & 09 45 51.08 & $+$23 46 27.3 & 11.1759  $\pm$ 0.9166 & G & G1\,II      &  $+$4.48 & Sou08 &  8.1 & Mas08 & 5383 $\pm$ ... & 2.17 $\pm$ ...  & 2.09 $\pm$ ...  & $+$0.04 $\pm$ ...  & Luc14 \\
$\mu$~Leo$^{f}$      & 85503  & 09 52 45.85 & $+$26 00 24.8 & 30.6493  $\pm$ 0.4219 & G & K2\,III     & $+$13.63 & Fam05 &  4.5 & Mas08 & 4474 $\pm$ 60  & 2.51 $\pm$ 0.11 & ...  $\pm$ ...  & $+$0.25 $\pm$ 0.15 & Jof18 \\
$\beta$~LMi          & 90537  & 10 27 53.02 & $+$36 42 25.9 & 21.19    $\pm$ 0.50   & H & G9\,IIIb    &  $+$8.52 & Gaia  &  7.1 & Mas08 & 5060 $\pm$ ... & 2.95 $\pm$ ...  & 2.1  $\pm$ ...  &    0.00 $\pm$ 0.10 & McW90 \\
37~LMi               & 92125  & 10 38 43.21 & $+$31 58 34.6 & 5.2136   $\pm$ 0.4108 & G & G3\,Ib--II  &  $-$7.71 & Gaia  &  9.5 & Lyu12 & 5475 $\pm$ 50  & 2.36 $\pm$ 0.04 & 2.7  $\pm$ 0.5  & $+$0.02 $\pm$ 0.11 & Lyu10 \\
$\alpha$~UMa         & 95689  & 11 03 43.64 & $+$61 45 03.4 & 26.54    $\pm$ 0.48   & H & G8\,III+    &  $-$9.40 & Gon06 &  2.7 & Gra18 & 4660 $\pm$ ... & 2.46 $\pm$ ...  & 2.2  $\pm$ ...  & $-$0.20 $\pm$ 0.07 & McW90 \\
$\psi$~UMa           & 96833  & 11 09 39.79 & $+$44 29 54.4 & 21.0443  $\pm$ 0.5249 & G & K1\,III     &  $-$3.39 & Fam05 &  5.5 & Mas08 & 4600 $\pm$ 22  & 1.95 $\pm$ 0.08 & ...  $\pm$ ...  & $+$0.03 $\pm$ 0.08  & Thy12 \\
$\nu$~UMa            & 98262  & 11 18 28.74 & $+$33 05 39.3 & 14.2521  $\pm$ 0.5672 & G & K3\,III     &  $-$9.63 & Fam05 &  2.7 & Med00 & 4120 $\pm$ ... & 1.86 $\pm$ ...  & 2.4  $\pm$ ...  & $-$0.20 $\pm$ 0.12 & McW90 \\
56~UMa               & 98839  & 11 22 49.58 & $+$43 28 57.7 & 5.8742   $\pm$ 0.1937 & G & G8\,IIIa    &  $+$1.01 & Pou04 &  4.0 & Leb06 & 4936 $\pm$ 25  & 2.30 $\pm$ 0.08 & 1.78 $\pm$ 0.10 & $-$0.05 $\pm$ 0.04 & Tak08 \\
$\epsilon$~Vir$^{f}$ & 113226 & 13 02 10.59 & $+$10 57 32.9 & 30.5624  $\pm$ 0.4379 & G & G8\,III     & $-$14.29 & Jof15 &  1.4 & Jof15 & 4983 $\pm$ 61  & 2.77 $\pm$ 0.02 & 1.10 $\pm$ 0.25 & $+$0.15 $\pm$ 0.16 & Jof18 \\
$\eta$~Boo$^{f}$     & 121370 & 13 54 41.06 & $+$18 23 51.4 & 87.75    $\pm$ 1.24   & H & G0\,IV      &  $+$0.70 & Jof15 & 12.3 & Jof15 & 6099 $\pm$ 28  & 3.79 $\pm$ 0.02 & 1.92 $\pm$ 0.03 & $+$0.32 $\pm$ 0.08 & Jof15 \\
$\rho$~Boo           & 127665 & 14 31 49.77 & $+$30 22 16.9 & 21.9348  $\pm$ 0.3952 & G & K3\,III     & $-$13.57 & Mas08 &  5.0 & Mas08 & 4258 $\pm$ 65  & 1.85 $\pm$ 0.36 & 1.59 $\pm$ 0.12 & $-$0.13 $\pm$ 0.12 & Sil15 \\
$\beta$~UMi          & 131873 & 14 50 42.35 & $+$74 09 19.9 & 24.91    $\pm$ 0.12   & H & K4\,III     & $+$16.96 & Fam05 &  1.6 & Gon99 & 4067 $\pm$ 13  & 1.70 $\pm$ 0.11 &  ... $\pm$  ... & $-$0.13 $\pm$ 0.05 & Wu11  \\
$\delta$~Boo         & 135722 & 15 15 30.15 & $+$33 18 53.7 & 26.7797  $\pm$ 0.3806 & G & G8\,IV      & $-$12.29 & Sou08 &  3.6 & Mas08 & 4982 $\pm$ 28  & 2.89 $\pm$ 0.19 & 1.44 $\pm$ 0.04 & $-$0.23 $\pm$ 0.06 & Sil15 \\
$\iota$~Dra          & 137759 & 15 24 55.78 & $+$58 57 57.7 & 31.5727  $\pm$ 0.2959 & G & K2\,III     & $-$12.31 & Gaia  &  1.9 & Jof15 & 4504 $\pm$ 16  & 2.52 $\pm$ 0.07 & 1.41 $\pm$ 0.07 & $+$0.03 $\pm$ 0.04 & Jof15 \\
$\alpha$~Ser         & 140573 & 15 44 16.05 & $+$06 25 32.4 & 39.3696  $\pm$ 0.8514 & G & K2\,IIIb    &  $+$2.63 & Fam05 &  4.3 & Mas08 & 4496 $\pm$ ... & 2.52 $\pm$ ...  & 1.5  $\pm$ 0.2  & $+$0.17 $\pm$ ...  & Liu07 \\
$\kappa$~CrB         & 142091 & 15 51 13.94 & $+$35 39 26.4 & 33.2328  $\pm$ 0.1083 & G & K0\,III--IV & $-$23.16 & Jof15 &  1.4 & Jof15 & 4803 $\pm$ 25  & 3.23 $\pm$ 0.04 & 0.83 $\pm$ 0.06 & $+$0.17 $\pm$ 0.05 & Jof15 \\
$\epsilon$~CrB       & 143107 & 15 57 35.23 & $+$26 52 40.0 & 14.2898  $\pm$ 0.2149 & G & K2\,III     & $-$32.42 & Fam05 &  2.4 & Mas08 & 4436 $\pm$ 56  & 1.94 $\pm$ 0.15 & 1.68 $\pm$ 0.06 & $-$0.22 $\pm$ 0.03 & San13 \\
$\epsilon$~Oph       & 146791 & 16 18 19.28 & $-$04 41 32.7 & 30.2620  $\pm$ 0.7915 & G & G9.5\,IIIb  &  $-$9.18 & Mas08 &  3.6 & Mas08 & 4940 $\pm$ 55  & 2.64 $\pm$ 0.06 & 1.43 $\pm$ 0.06 & $-$0.04 $\pm$ 0.10 & Mor14 \\
$\zeta$~Her          & 150680 & 16 41 17.28 & $+$31 36 09.3 & 93.32    $\pm$ 0.47   & H & G1\,IV      & $-$67.80 & Gon06 &  3.1 & Mar10 & 5655 $\pm$ 148 & 3.67 $\pm$ 0.12 & 1.38 $\pm$ ...  & $-$0.01 $\pm$ 0.02 & All04 \\
$\kappa$~Oph         & 153210 & 16 57 40.07 & $+$09 22 29.9 & 36.8142  $\pm$ 0.4578 & G & K2\,III     & $-$55.85 & Mas08 &  4.7 & Mas08 & 4655 $\pm$ ... & 2.70 $\pm$ ...  & 1.82 $\pm$ ...  & $+$0.07 $\pm$ ...  & Hek07 \\
$\pi$~Her            & 156283 & 17 15 02.85 & $+$36 48 32.9 & 9.1810   $\pm$ 0.4201 & G & K3\,II      & $-$25.57 & Fam05 &  1.3 & Leb06 & 4170 $\pm$ ... & 1.90 $\pm$ ...  & 2.26 $\pm$ ...  & $+$0.01 $\pm$ ...  & Hek07 \\
$\sigma$~Oph         & 157999 & 17 26 30.87 & $+$04 08 25.2 & 3.8431   $\pm$ 0.2836 & G & K2\,III     & $-$27.81 & Fam05 &  4.2 & Leb06 & 4080 $\pm$ ... & 1.52 $\pm$ ...  & 2.54 $\pm$ ...  & $-$0.07 $\pm$ ...  & Hek07 \\
$\beta$~Dra          & 159181 & 17 30 25.97 & $+$52 18 05.1 & 8.1882   $\pm$ 0.5562 & G & G2\,Ib--IIa & $-$21.00 & Sou08 & 10.7 & Leb06 & 5160 $\pm$ 150 & 1.86 $\pm$ 0.04 & 3.0  $\pm$ 0.5  & $+$0.02 $\pm$ 0.10 & Lyu10 \\
$\beta$~Oph          & 161096 & 17 43 28.35 & $+$04 34 02.2 & 40.0945  $\pm$ 0.6752 & G & K2\,III     & $-$12.53 & Fam05 &  5.4 & Mas08 & 4680 $\pm$ ... & 2.95 $\pm$ ...  & 2.02 $\pm$ ...  & $+$0.13 $\pm$ ...  & Hek07 \\
$\mu$~Her            & 161797 & 17 46 27.52 & $+$27 43 14.2 & 119.1128 $\pm$ 0.4848 & G & G5\,IV      & $-$17.69 & Mon18 &  1.7 & Jof15 & 5562 $\pm$ 35  & 3.98 $\pm$ 0.05 & 1.02 $\pm$ 0.07 & $+$0.28 $\pm$ 0.05 & Jof15 \\
$\xi$~Dra            & 163588 & 17 53 31.73 & $+$56 52 21.6 & 29.8654  $\pm$ 0.3051 & G & K2\,III     & $-$26.46 & Mas08 &  2.3 & Mas08 & 4702 $\pm$ 76  & 2.94 $\pm$ 0.33 & 1.41 $\pm$ 0.21 & $+$0.12 $\pm$ 0.14 & Sil15 \\
$\theta$~Her         & 163770 & 17 56 15.17 & $+$37 15 01.9 & 2.7547   $\pm$ 0.2684 & G & K1\,II+     & $-$28.32 & Fam05 &  3.4 & Gra86 & 4255 $\pm$ ... & 1.25 $\pm$ ...  & 2.75 $\pm$ ...  & $-$0.11 $\pm$ ...  & Hek07 \\
$\xi$~Her            & 163993 & 17 57 45.88 & $+$29 14 52.3 & 25.2599  $\pm$ 0.3303 & G & G8\,III     &  $-$1.72 & Fam05 &  2.8 & Mas08 & 5220 $\pm$ 51  & 3.28 $\pm$ 0.26 & 1.62 $\pm$ 0.08 & $+$0.06 $\pm$ 0.09 & Sil15 \\
$\nu$~Oph            & 163917 & 17 59 01.60 & $-$09 46 24.9 & 23.0524  $\pm$ 0.4626 & G & K1\,III     & $+$13.19 & Jof15 &  2.8 & Jof15 & 4997 $\pm$ 56  & 2.84 $\pm$ 0.09 & 1.60 $\pm$ 0.05 & $+$0.05 $\pm$ 0.07 & Jof15 \\
\hline\noalign{\smallskip}
\multicolumn{16}{c}{Metal-poor giants (MPG)}\\
\hline\noalign{\smallskip}
c~Vir$^{f}$          & 107328 & 12 20 20.99 & $+$03 18 45.3 & 9.7577   $\pm$ 0.2536 & G & K0\,IIIb    & $+$36.66 & Gaia  &  1.9 & Mas08 & 4496 $\pm$ 59  & 2.09 $\pm$ 0.13 & 1.20 $\pm$ 0.26 & $-$0.33 $\pm$ 0.16 & Jof18 \\
$\upsilon$~Boo       & 120477 & 13 49 28.67 & $+$15 47 52.3 & 14.2758  $\pm$ 0.3494 & G & K5.5\,III   &  $-$5.85 & Fam05 &  5.1 & Mas08 & 4170 $\pm$ ... & 1.60 $\pm$ ...  & 2.60 $\pm$ ...  & $-$0.57 $\pm$ ...  & Hek07 \\
Arcturus$^{f}$       & 124897 & 14 15 39.68 & $+$19 10 55.8 & 88.83    $\pm$ 0.54   & H & K1.5\,III   &  $-$5.19 & Mas08 &  4.2 & Mas08 & 4286 $\pm$ 35  & 1.60 $\pm$ 0.20 & 1.30 $\pm$ 0.12 & $-$0.52 $\pm$ 0.08 & Jof18 \\
$\gamma$~Lib         & 138905 & 15 35 31.57 & $-$14 47 22.2 & 21.0823  $\pm$ 0.4010 & G & G8.5\,III   & $-$26.71 & Jof15 &  1.6 & Jof15 & 4786 $\pm$ 13  & 2.55 $\pm$ 0.04 & 1.36 $\pm$ 0.05 & $-$0.30 $\pm$ 0.03 & Jof15 \\
7~Psc$^{f}$          & 220009 & 23 20 20.58 & $+$05 22 52.8 & 9.5042   $\pm$ 0.1880 & G & K1\,IV      & $+$40.46 & Gaia  &  1.0 & Med00 & 4266 $\pm$ 60  & 1.43 $\pm$ 0.12 & 1.30 $\pm$ 0.14 & $-$0.74 $\pm$ 0.13 & Jof14 \\
\end{longtable}
\end{landscape}
}
\clearpage
\twocolumn

\clearpage
\onecolumn
\begin{longtable}{lccccccc}

\caption{\label{tab:par_stars_stepar} Stellar atmospheric parameters of the selected sample under {\sc StePar} and $\log{g}$ values obtained
with PARAM assuming parallaxes from {\emph Gaia} DR2 and the Hipparcos mission.}\\
\hline\noalign{\smallskip}
Name & $\varv_{\rm r}$    & S/N & $T_{\rm eff}$ & $\log{g}$ & $\log{g}_{\rm PARAM}$ & $\xi$         & [Fe/H] \\
     & [km\,s$^{-1}$]     &     & [K]           & [dex]     & [dex]                 & [km\,s$^{-1}$] & [dex]  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{Stellar atmospheric parameters of the selected sample under {\sc StePar} and $\log{g}$ values obtained
with PARAM assuming parallaxes from {\emph Gaia} DR2 and the Hipparcos mission (cont.).}\\
\hline\noalign{\smallskip}
Name & $\varv_{\rm r}$    & S/N & $T_{\rm eff}$ & $\log{g}$ & $\log{g}_{\rm PARAM}$ & $\xi$         & [Fe/H]\\
     & [km\,s$^{-1}$]     &     & [K]           & [dex]     & [dex]                 & [km\,s$^{-1}$] & [dex]  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline
\endfoot

\hline
\endlastfoot

\multicolumn{7}{c}{Metal-rich dwarfs (MRD)}\\
\hline\noalign{\smallskip}

Sun            &     0.00 $\pm$ 0.00 & 249 & 5768 $\pm$ 58  & 4.45 $\pm$ 0.12 & ...  $\pm$ ...  & 1.31 $\pm$ 0.09 & $-$0.01 $\pm$ 0.04 \\
HD~3765        & $-$63.18 $\pm$ 0.50 & 138 & 5310 $\pm$ 81  & 4.63 $\pm$ 0.24 & 4.55 $\pm$ 0.02 & 1.43 $\pm$ 0.10 & $+$0.12 $\pm$ 0.03 \\
HD~100167      & $-$29.41 $\pm$ 0.52 &  98 & 5898 $\pm$ 57  & 4.47 $\pm$ 0.12 & 4.43 $\pm$ 0.02 & 1.27 $\pm$ 0.09 & $+$0.01 $\pm$ 0.04 \\
61~UMa         & $-$5.47  $\pm$ 0.46 & 248 & 5555 $\pm$ 59  & 4.59 $\pm$ 0.13 & 4.52 $\pm$ 0.02 & 1.36 $\pm$ 0.10 & $-$0.07 $\pm$ 0.03 \\
$\beta$~Vir    & $+$4.58  $\pm$ 0.65 & 345 & 6199 $\pm$ 63  & 4.23 $\pm$ 0.13 & 4.09 $\pm$ 0.02 & 1.53 $\pm$ 0.08 & $+$0.17 $\pm$ 0.04 \\
$\beta$~CVn    & $+$6.34  $\pm$ 0.49 & 241 & 5902 $\pm$ 61  & 4.41 $\pm$ 0.13 & 4.37 $\pm$ 0.03 & 1.22 $\pm$ 0.10 & $-$0.20 $\pm$ 0.04 \\
$\beta$~Com    & $+$5.41  $\pm$ 0.57 & 198 & 6000 $\pm$ 58  & 4.44 $\pm$ 0.12 & 4.42 $\pm$ 0.01 & 1.30 $\pm$ 0.08 & $+$0.04 $\pm$ 0.04 \\
$\xi$~Boo      & $+$1.81  $\pm$ 0.40 &  67 & 5403 $\pm$ 52  & 4.48 $\pm$ 0.12 & 4.54 $\pm$ 0.02 & 1.45 $\pm$ 0.08 & $-$0.19 $\pm$ 0.03 \\
$\lambda$~Ser  & $-$66.22 $\pm$ 0.60 & 109 & 5835 $\pm$ 54  & 4.00 $\pm$ 0.14 & 4.22 $\pm$ 0.02 & 1.34 $\pm$ 0.07 & $-$0.04 $\pm$ 0.04 \\
18~Sco         & $+$11.93 $\pm$ 0.59 & 298 & 5774 $\pm$ 58  & 4.43 $\pm$ 0.13 & 4.41 $\pm$ 0.04 & 1.30 $\pm$ 0.08 &    0.00 $\pm$ 0.04 \\
HD~166620      & $-$19.26 $\pm$ 0.44 & 163 & 5039 $\pm$ 85  & 4.66 $\pm$ 0.21 & 4.56 $\pm$ 0.02 & 0.88 $\pm$ 0.13 & $-$0.19 $\pm$ 0.03 \\
HD~182488      & $-$21.39 $\pm$ 0.45 & 178 & 5545 $\pm$ 70  & 4.59 $\pm$ 0.16 & 4.51 $\pm$ 0.02 & 1.34 $\pm$ 0.10 & $+$0.17 $\pm$ 0.04 \\
$\sigma$~Dra   & $+$26.77 $\pm$ 0.55 & 183 & 5259 $\pm$ 60  & 4.52 $\pm$ 0.14 & 4.56 $\pm$ 0.02 & 0.97 $\pm$ 0.09 & $-$0.23 $\pm$ 0.03 \\
HD~219134      & $-$18.54 $\pm$ 0.57 & 149 & 5187 $\pm$ 92  & 4.71 $\pm$ 0.28 & 4.57 $\pm$ 0.02 & 1.28 $\pm$ 0.12 & $+$0.04 $\pm$ 0.03 \\

\hline\noalign{\smallskip}
\multicolumn{7}{c}{Metal-poor dwarfs (MPD)}\\
\hline\noalign{\smallskip}

$\eta$~Cas     & $+$8.41  $\pm$ 0.92 & 246 & 5807 $\pm$ 49  & 4.39 $\pm$ 0.12 & 4.33 $\pm$ 0.02 & 1.07 $\pm$ 0.07 & $-$0.32 $\pm$ 0.04 \\
$\mu$~Cas      & $-$96.99 $\pm$ 0.81 & 245 & 5279 $\pm$ 48  & 4.35 $\pm$ 0.13 & 4.39 $\pm$ 0.03 & 1.09 $\pm$ 0.08 & $-$0.90 $\pm$ 0.03 \\
HD~49933       & $-$12.14 $\pm$ 1.72 & 248 & 6401 $\pm$ 111 & 4.16 $\pm$ 0.19 & 4.17 $\pm$ 0.04 & 1.27 $\pm$ 0.09 & $-$0.59 $\pm$ 0.07 \\
CF~UMa         & $-$97.88 $\pm$ 0.91 & 201 & 5081 $\pm$ 43  & 4.40 $\pm$ 0.30 & 4.69 $\pm$ 0.02 & 1.31 $\pm$ 0.09 & $-$1.41 $\pm$ 0.03 \\
HD~154363      & $+$34.27 $\pm$ 0.78 &  96 & 5107 $\pm$ 68  & 4.35 $\pm$ 0.24 & 4.73 $\pm$ 0.01 & 1.07 $\pm$ 0.14 & $-$0.71 $\pm$ 0.05 \\

\hline\noalign{\smallskip}
\multicolumn{7}{c}{Metal-rich giants (MRG)}\\
\hline\noalign{\smallskip}

$\iota$~Gem    & $+$7.08  $\pm$ 0.20 & 268 & 4981 $\pm$ 64  & 2.76 $\pm$ 0.22 & 2.72 $\pm$ 0.08 & 1.71 $\pm$ 0.08 & $-$0.01 $\pm$ 0.04 \\
$\alpha$~CMi   & $-$4.98  $\pm$ 0.89 & 341 & 6520 $\pm$ 113 & 3.77 $\pm$ 0.18 & 3.98 $\pm$ 0.03 & 1.50 $\pm$ 0.10 & $-$0.02 $\pm$ 0.06 \\
$\kappa$~Gem   & $+$19.84 $\pm$ 0.11 & 318 & 5201 $\pm$ 75  & 3.00 $\pm$ 0.25 & 2.83 $\pm$ 0.02 & 1.93 $\pm$ 0.12 & $+$0.07 $\pm$ 0.05 \\
$\beta$~Gem    & $+$3.12  $\pm$ 0.12 & 130 & 4974 $\pm$ 65  & 2.91 $\pm$ 0.24 & 2.83 $\pm$ 0.04 & 1.46 $\pm$ 0.07 & $+$0.11 $\pm$ 0.04 \\
$\zeta$~Mon    & $+$29.32 $\pm$ 0.33 & 239 & 5357 $\pm$ 74  & 1.94 $\pm$ 0.25 & 1.95 $\pm$ 0.06 & 4.87 $\pm$ 0.85 & $-$0.06 $\pm$ 0.06 \\
$\beta$~Cnc    & $+$22.24 $\pm$ 0.11 & 270 & 4492 $\pm$ 180 & 1.84 $\pm$ 0.71 & 1.43 $\pm$ 0.16 & 2.30 $\pm$ 0.17 & $-$0.21 $\pm$ 0.14 \\
F~Hya          & $+$26.86 $\pm$ 0.25 & 169 & 5397 $\pm$ 77  & 1.92 $\pm$ 0.19 & 1.71 $\pm$ 0.06 & 3.57 $\pm$ 0.39 & $-$0.04 $\pm$ 0.06 \\
$\zeta$~Hya    & $+$22.71 $\pm$ 0.13 & 182 & 4987 $\pm$ 63  & 2.61 $\pm$ 0.22 & 2.50 $\pm$ 0.02 & 1.80 $\pm$ 0.10 & $-$0.02 $\pm$ 0.05 \\
HD~77912       & $+$15.94 $\pm$ 0.11 & 153 & 5053 $\pm$ 75  & 2.24 $\pm$ 0.30 & 1.94 $\pm$ 0.06 & 3.63 $\pm$ 0.40 & $-$0.09 $\pm$ 0.05 \\
$\alpha$~Hya   & $-$4.48  $\pm$ 0.11 & 267 & 4516 $\pm$ 156 & 1.69 $\pm$ 0.62 & 1.67 $\pm$ 0.05 & 2.15 $\pm$ 0.14 & $-$0.08 $\pm$ 0.12 \\
DK~UMa         & $-$26.99 $\pm$ 0.62 & 180 & 5351 $\pm$ 51  & 3.54 $\pm$ 0.14 & 3.37 $\pm$ 0.02 & 1.35 $\pm$ 0.07 & $-$0.15 $\pm$ 0.04 \\
10~LMi         & $-$11.95 $\pm$ 0.11 & 134 & 5207 $\pm$ 66  & 3.05 $\pm$ 0.22 & 3.00 $\pm$ 0.02 & 1.81 $\pm$ 0.10 &    0.00 $\pm$ 0.05 \\
$\epsilon$~Leo & $+$4.45  $\pm$ 0.17 & 219 & 5448 $\pm$ 63  & 2.34 $\pm$ 0.19 & 2.27 $\pm$ 0.07 & 2.31 $\pm$ 0.15 & $-$0.05 $\pm$ 0.05 \\
$\mu$~Leo      & $+$13.75 $\pm$ 0.08 & 100 & 4839 $\pm$ 103 & 2.64 $\pm$ 0.42 & 2.52 $\pm$ 0.08 & 1.85 $\pm$ 0.12 & $+$0.25 $\pm$ 0.07 \\
$\beta$~LMi    & $+$8.11  $\pm$ 0.10 & 217 & 5184 $\pm$ 74  & 3.06 $\pm$ 0.24 & 2.80 $\pm$ 0.05 & 1.54 $\pm$ 0.09 & $+$0.16 $\pm$ 0.05 \\
37~LMi         & $-$8.58  $\pm$ 0.14 & 221 & 5423 $\pm$ 58  & 2.04 $\pm$ 0.18 & 2.31 $\pm$ 0.06 & 2.45 $\pm$ 0.15 & $-$0.02 $\pm$ 0.04 \\
$\alpha$~UMa   & $-$11.97 $\pm$ 0.45 & 312 & 4809 $\pm$ 72  & 2.22 $\pm$ 0.30 & 2.04 $\pm$ 0.11 & 1.99 $\pm$ 0.11 & $-$0.06 $\pm$ 0.05 \\
$\psi$~UMa     & $-$4.26  $\pm$ 0.09 & 324 & 4768 $\pm$ 86  & 2.34 $\pm$ 0.34 & 2.21 $\pm$ 0.13 & 1.77 $\pm$ 0.10 & $+$0.01 $\pm$ 0.06 \\
$\nu$~UMa      & $-$9.18  $\pm$ 0.08 & 293 & 4233 $\pm$ 136 & 1.73 $\pm$ 0.55 & 1.44 $\pm$ 0.14 & 2.04 $\pm$ 0.11 & $-$0.17 $\pm$ 0.10 \\
56~UMa         & $+$0.44  $\pm$ 0.34 & 276 & 5037 $\pm$ 75  & 2.59 $\pm$ 0.26 & 2.23 $\pm$ 0.03 & 2.47 $\pm$ 0.17 &    0.00 $\pm$ 0.05 \\
$\epsilon$~Vir & $-$14.09 $\pm$ 0.08 & 145 & 5211 $\pm$ 54  & 2.90 $\pm$ 0.21 & 2.64 $\pm$ 0.03 & 1.72 $\pm$ 0.08 & $+$0.16 $\pm$ 0.04 \\
$\eta$~Boo     & $+$1.64  $\pm$ 0.52 & 348 & 6115 $\pm$ 97  & 3.86 $\pm$ 0.20 & 3.79 $\pm$ 0.02 & 1.95 $\pm$ 0.12 & $+$0.28 $\pm$ 0.06 \\
$\rho$~Boo     & $-$13.86 $\pm$ 0.07 & 190 & 4620 $\pm$ 92  & 2.31 $\pm$ 0.36 & 1.91 $\pm$ 0.08 & 1.96 $\pm$ 0.09 & $-$0.07 $\pm$ 0.07 \\
$\beta$~UMi    & $+$16.58 $\pm$ 0.21 & 304 & 4231 $\pm$ 167 & 2.06 $\pm$ 0.59 & 1.39 $\pm$ 0.04 & 2.13 $\pm$ 0.15 & $-$0.16 $\pm$ 0.12 \\
$\delta$~Boo   & $-$12.05 $\pm$ 0.55 & 162 & 4940 $\pm$ 45  & 2.58 $\pm$ 0.17 & 2.67 $\pm$ 0.05 & 1.50 $\pm$ 0.06 & $-$0.29 $\pm$ 0.03 \\
$\iota$~Dra    & $-$10.96 $\pm$ 0.22 & 175 & 4836 $\pm$ 87  & 2.86 $\pm$ 0.33 & 2.35 $\pm$ 0.07 & 1.79 $\pm$ 0.09 & $+$0.13 $\pm$ 0.06 \\
$\alpha$~Ser   & $+$2.63  $\pm$ 0.09 &  84 & 4834 $\pm$ 85  & 2.75 $\pm$ 0.34 & 2.34 $\pm$ 0.13 & 1.75 $\pm$ 0.09 & $+$0.23 $\pm$ 0.06 \\
$\kappa$~CrB   & $-$25.02 $\pm$ 0.26 & 142 & 4970 $\pm$ 77  & 3.29 $\pm$ 0.27 & 3.17 $\pm$ 0.03 & 1.44 $\pm$ 0.08 & $+$0.09 $\pm$ 0.04 \\
$\epsilon$~CrB & $-$31.88 $\pm$ 0.11 & 224 & 4498 $\pm$ 75  & 2.46 $\pm$ 0.26 & 1.92 $\pm$ 0.08 & 1.57 $\pm$ 0.06 & $-$0.03 $\pm$ 0.06 \\
$\epsilon$~Oph & $-$9.43  $\pm$ 0.17 & 155 & 4987 $\pm$ 51  & 2.74 $\pm$ 0.18 & 2.66 $\pm$ 0.11 & 1.60 $\pm$ 0.07 & $-$0.05 $\pm$ 0.04 \\
$\zeta$~Her    & $-$70.12 $\pm$ 0.53 & 173 & 5745 $\pm$ 58  & 3.72 $\pm$ 0.14 & 3.70 $\pm$ 0.06 & 1.52 $\pm$ 0.08 & $+$0.03 $\pm$ 0.04 \\
$\kappa$~Oph   & $-$55.39 $\pm$ 0.12 & 155 & 4832 $\pm$ 78  & 2.56 $\pm$ 0.29 & 2.46 $\pm$ 0.14 & 1.77 $\pm$ 0.08 & $+$0.14 $\pm$ 0.05 \\
$\pi$~Her      & $-$25.45 $\pm$ 0.11 & 109 & 4302 $\pm$ 117 & 1.74 $\pm$ 0.51 & 1.42 $\pm$ 0.11 & 2.42 $\pm$ 0.18 & $-$0.07 $\pm$ 0.09 \\
$\sigma$~Oph   & $-$26.83 $\pm$ 0.12 & 157 & 4503 $\pm$ 159 & 2.02 $\pm$ 0.54 & 1.14 $\pm$ 0.11 & 3.57 $\pm$ 0.42 & $-$0.12 $\pm$ 0.10 \\
$\beta$~Dra    & $-$20.44 $\pm$ 0.21 & 217 & 5302 $\pm$ 72  & 1.79 $\pm$ 0.22 & 1.78 $\pm$ 0.06 & 3.43 $\pm$ 0.35 & $-$0.06 $\pm$ 0.06 \\
$\beta$~Oph    & $-$12.23 $\pm$ 0.11 & 301 & 4955 $\pm$ 101 & 3.15 $\pm$ 0.35 & 2.54 $\pm$ 0.10 & 2.08 $\pm$ 0.15 & $+$0.28 $\pm$ 0.06 \\
$\mu$~Her      & $-$18.03 $\pm$ 0.39 & 233 & 5672 $\pm$ 60  & 4.08 $\pm$ 0.17 & 3.99 $\pm$ 0.02 & 1.36 $\pm$ 0.07 & $+$0.30 $\pm$ 0.04 \\
$\xi$~Dra      & $-$26.12 $\pm$ 0.07 & 136 & 4843 $\pm$ 84  & 2.69 $\pm$ 0.39 & 2.73 $\pm$ 0.11 & 1.79 $\pm$ 0.10 & $+$0.06 $\pm$ 0.06 \\
$\theta$~Her   & $-$28.60 $\pm$ 0.12 & 237 & 4388 $\pm$ 137 & 1.84 $\pm$ 0.52 & 0.97 $\pm$ 0.12 & 3.86 $\pm$ 0.42 & $+$0.02 $\pm$ 0.08 \\
$\xi$~Her      & $-$1.72  $\pm$ 0.15 & 237 & 5107 $\pm$ 57  & 2.74 $\pm$ 0.23 & 2.96 $\pm$ 0.03 & 1.61 $\pm$ 0.07 & $+$0.09 $\pm$ 0.04 \\
$\nu$~Oph      & $+$12.35 $\pm$ 0.11 & 176 & 5001 $\pm$ 66  & 2.61 $\pm$ 0.22 & 2.63 $\pm$ 0.03 & 1.73 $\pm$ 0.07 & $+$0.15 $\pm$ 0.04 \\

\hline\noalign{\smallskip}
\multicolumn{7}{c}{Metal-poor giants (MPG)}\\
\hline\noalign{\smallskip}

c~Vir          & $+$36.55 $\pm$ 0.13 & 353 & 4537 $\pm$ 65  & 2.23 $\pm$ 0.28 & 1.96 $\pm$ 0.11 & 1.64 $\pm$ 0.06 & $-$0.29 $\pm$ 0.05 \\
$\upsilon$~Boo & $-$5.84  $\pm$ 0.10 & 342 & 4177 $\pm$ 121 & 1.94 $\pm$ 0.48 & 1.67 $\pm$ 0.09 & 1.40 $\pm$ 0.09 & $-$0.60 $\pm$ 0.15 \\
$\alpha$~Boo   & $-$4.71  $\pm$ 0.11 & 494 & 4409 $\pm$ 68  & 2.06 $\pm$ 0.26 & 1.64 $\pm$ 0.05 & 1.52 $\pm$ 0.05 & $-$0.37 $\pm$ 0.06 \\
$\gamma$~Lib   & $-$26.07 $\pm$ 0.14 &  88 & 4826 $\pm$ 48  & 2.81 $\pm$ 0.18 & 2.37 $\pm$ 0.06 & 1.42 $\pm$ 0.05 & $-$0.26 $\pm$ 0.03 \\
7~Psc          & $+$40.51 $\pm$ 0.09 & 117 & 4477 $\pm$ 64  & 2.14 $\pm$ 0.25 & 1.75 $\pm$ 0.05 & 1.44 $\pm$ 0.05 & $-$0.59 $\pm$ 0.05 \\

\end{longtable}
\clearpage
\twocolumn

\clearpage
\onecolumn
\begin{longtable}{lccccccc}

\caption{\label{tab:par_stars_stepar_vis} Stellar atmospheric parameters of the selected sample under {\sc StePar} restricted to the optical
 and $\log{g}$ values obtained with PARAM assuming parallaxes from {\emph Gaia} DR2 and the Hipparcos mission.}\\
\hline\noalign{\smallskip}
Name & $\varv_{\rm r}$    & S/N & $T_{\rm eff}$ & $\log{g}$ & $\log{g}_{\rm PARAM}$ & $\xi$          & [Fe/H]\\
     & [km\,s$^{-1}$]     &     & [K]           & [dex]     & [dex]                 & [km\,s$^{-1}$] & [dex]  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{Stellar atmospheric parameters of the selected sample under {\sc StePar} restricted to the optical and $\log{g}$ values obtained
with PARAM assuming parallaxes from {\emph Gaia} DR2 and the Hipparcos mission (cont.).}\\
\hline\noalign{\smallskip}
Name & $\varv_{\rm r}$    & S/N & $T_{\rm eff}$ & $\log{g}$ & $\log{g}_{\rm PARAM}$ & $\xi$          & [Fe/H]\\
     & [km\,s$^{-1}$]     &     & [K]           & [dex]     & [dex]                 & [km\,s$^{-1}$] & [dex]  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline
\endfoot

\hline
\endlastfoot

\multicolumn{7}{c}{Metal-rich dwarfs (MRD)}\\
\hline\noalign{\smallskip}

Sun            &     0.00 $\pm$ 0.00 & 249 & 5787 $\pm$ 54  & 4.42 $\pm$ 0.11 & ...  $\pm$ ...  & 0.98 $\pm$ 0.08 & $+$0.02 $\pm$ 0.03 \\
HD~3765        & $-$63.18 $\pm$ 0.50 & 138 & 5206 $\pm$ 84  & 4.62 $\pm$ 0.22 & 4.55 $\pm$ 0.02 & 1.17 $\pm$ 0.12 & $+$0.16 $\pm$ 0.04 \\
HD~100167      & $-$29.41 $\pm$ 0.52 &  98 & 5942 $\pm$ 54  & 4.49 $\pm$ 0.10 & 4.43 $\pm$ 0.02 & 1.04 $\pm$ 0.09 & $+$0.04 $\pm$ 0.04 \\
61~UMa         & $-$5.47  $\pm$ 0.46 & 248 & 5576 $\pm$ 56  & 4.56 $\pm$ 0.12 & 4.52 $\pm$ 0.02 & 1.07 $\pm$ 0.09 & $-$0.01 $\pm$ 0.03 \\
$\beta$~Vir    & $+$4.58  $\pm$ 0.65 & 345 & 6255 $\pm$ 64  & 4.20 $\pm$ 0.12 & 4.09 $\pm$ 0.02 & 1.45 $\pm$ 0.08 & $+$0.23 $\pm$ 0.04 \\
$\beta$~CVn    & $+$6.34  $\pm$ 0.49 & 241 & 5967 $\pm$ 57  & 4.40 $\pm$ 0.12 & 4.37 $\pm$ 0.03 & 0.96 $\pm$ 0.09 & $-$0.14 $\pm$ 0.04 \\
$\beta$~Com    & $+$5.41  $\pm$ 0.57 & 198 & 6105 $\pm$ 56  & 4.42 $\pm$ 0.11 & 4.42 $\pm$ 0.01 & 1.18 $\pm$ 0.07 & $+$0.02 $\pm$ 0.04 \\
$\xi$~Boo      & $+$1.81  $\pm$ 0.40 &  67 & 5536 $\pm$ 55  & 4.50 $\pm$ 0.12 & 4.54 $\pm$ 0.02 & 1.25 $\pm$ 0.09 & $-$0.15 $\pm$ 0.03 \\
$\lambda$~Ser  & $-$66.22 $\pm$ 0.60 & 109 & 5950 $\pm$ 56  & 4.31 $\pm$ 0.14 & 4.22 $\pm$ 0.02 & 1.22 $\pm$ 0.08 & $+$0.05 $\pm$ 0.04 \\
18~Sco         & $+$11.93 $\pm$ 0.59 & 298 & 5786 $\pm$ 54  & 4.40 $\pm$ 0.10 & 4.41 $\pm$ 0.04 & 0.99 $\pm$ 0.09 & $+$0.02 $\pm$ 0.04 \\
HD~166620      & $-$19.26 $\pm$ 0.44 & 163 & 5048 $\pm$ 64  & 4.63 $\pm$ 0.15 & 4.56 $\pm$ 0.02 & 0.80 $\pm$ 0.18 & $-$0.14 $\pm$ 0.02 \\
HD~182488      & $-$21.39 $\pm$ 0.45 & 178 & 5543 $\pm$ 67  & 4.66 $\pm$ 0.17 & 4.51 $\pm$ 0.02 & 1.12 $\pm$ 0.10 & $+$0.24 $\pm$ 0.04 \\
$\sigma$~Dra   & $+$26.77 $\pm$ 0.55 & 183 & 5278 $\pm$ 60  & 4.50 $\pm$ 0.13 & 4.56 $\pm$ 0.02 & 0.79 $\pm$ 0.11 & $-$0.20 $\pm$ 0.05 \\
HD~219134      & $-$18.54 $\pm$ 0.57 & 149 & 5162 $\pm$ 84  & 4.72 $\pm$ 0.25 & 4.57 $\pm$ 0.02 & 1.08 $\pm$ 0.13 & $+$0.10 $\pm$ 0.05 \\

\hline\noalign{\smallskip}
\multicolumn{7}{c}{Metal-poor dwarfs (MPD)}\\
\hline\noalign{\smallskip}

$\eta$~Cas     & $+$8.41  $\pm$ 0.92 & 246 & 5861 $\pm$ 53  & 4.45 $\pm$ 0.12 & 4.33 $\pm$ 0.02 & 0.89 $\pm$ 0.09 & $-$0.27 $\pm$ 0.04 \\
$\mu$~Cas      & $-$96.99 $\pm$ 0.81 & 245 & 5350 $\pm$ 56  & 4.49 $\pm$ 0.15 & 4.39 $\pm$ 0.03 & 0.87 $\pm$ 0.22 & $-$0.77 $\pm$ 0.04 \\
HD~49933       & $-$12.14 $\pm$ 1.72 & 248 & 6665 $\pm$ 102 & 4.18 $\pm$ 0.17 & 4.17 $\pm$ 0.04 & 1.32 $\pm$ 0.09 & $-$0.41 $\pm$ 0.06 \\
CF~UMa         & $-$97.88 $\pm$ 0.91 & 201 & 5101 $\pm$ 51  & 4.38 $\pm$ 0.32 & 4.69 $\pm$ 0.02 & 1.27 $\pm$ 0.10 & $-$1.38 $\pm$ 0.04 \\
HD~154363      & $+$34.27 $\pm$ 0.78 &  96 & 5082 $\pm$ 86  & 4.32 $\pm$ 0.56 & 4.73 $\pm$ 0.01 & 1.12 $\pm$ 0.13 & $-$0.60 $\pm$ 0.06 \\

\hline\noalign{\smallskip}
\multicolumn{7}{c}{Metal-rich giants (MRG)}\\
\hline\noalign{\smallskip}

$\iota$~Gem    & $+$7.08  $\pm$ 0.20 & 268 & 4905 $\pm$ 70  & 2.55 $\pm$ 0.26 & 2.72 $\pm$ 0.08 & 1.57 $\pm$ 0.08 & $-$0.02 $\pm$ 0.05 \\
$\alpha$~CMi   & $-$4.98  $\pm$ 0.89 & 341 & 6593 $\pm$ 92  & 4.01 $\pm$ 0.11 & 3.98 $\pm$ 0.03 & 1.52 $\pm$ 0.08 & $+$0.03 $\pm$ 0.05 \\
$\kappa$~Gem   & $+$19.84 $\pm$ 0.11 & 318 & 5194 $\pm$ 88  & 3.06 $\pm$ 0.26 & 2.83 $\pm$ 0.02 & 1.74 $\pm$ 0.12 & $+$0.11 $\pm$ 0.06 \\
$\beta$~Gem    & $+$3.12  $\pm$ 0.12 & 130 & 4930 $\pm$ 79  & 2.78 $\pm$ 0.31 & 2.83 $\pm$ 0.04 & 1.36 $\pm$ 0.09 & $+$0.12 $\pm$ 0.06 \\
$\zeta$~Mon    & $+$29.32 $\pm$ 0.33 & 239 & 5346 $\pm$ 77  & 1.74 $\pm$ 0.23 & 1.95 $\pm$ 0.06 & 4.56 $\pm$ 0.26 & $+$0.06 $\pm$ 0.06 \\
$\beta$~Cnc    & $+$22.24 $\pm$ 0.11 & 270 & 4357 $\pm$ 126 & 1.79 $\pm$ 0.52 & 1.43 $\pm$ 0.16 & 1.98 $\pm$ 0.14 & $-$0.16 $\pm$ 0.13 \\
F~Hya          & $+$26.86 $\pm$ 0.25 & 169 & 5331 $\pm$ 75  & 1.84 $\pm$ 0.20 & 1.71 $\pm$ 0.06 & 2.71 $\pm$ 0.20 & $+$0.01 $\pm$ 0.06 \\
$\zeta$~Hya    & $+$22.71 $\pm$ 0.13 & 182 & 4980 $\pm$ 74  & 2.68 $\pm$ 0.27 & 2.50 $\pm$ 0.02 & 1.66 $\pm$ 0.09 & $+$0.04 $\pm$ 0.06 \\
HD~77912       & $+$15.94 $\pm$ 0.11 & 153 & 5006 $\pm$ 83  & 2.19 $\pm$ 0.28 & 1.94 $\pm$ 0.06 & 2.55 $\pm$ 0.19 & $+$0.00 $\pm$ 0.06 \\
$\alpha$~Hya   & $-$4.48  $\pm$ 0.11 & 267 & 4450 $\pm$ 115 & 1.45 $\pm$ 0.49 & 1.67 $\pm$ 0.05 & 2.00 $\pm$ 0.12 & $-$0.11 $\pm$ 0.10 \\
DK~UMa         & $-$26.99 $\pm$ 0.62 & 180 & 5379 $\pm$ 51  & 3.65 $\pm$ 0.15 & 3.37 $\pm$ 0.02 & 1.24 $\pm$ 0.07 & $-$0.17 $\pm$ 0.04 \\
10~LMi         & $-$11.95 $\pm$ 0.11 & 134 & 5195 $\pm$ 74  & 3.12 $\pm$ 0.23 & 3.00 $\pm$ 0.02 & 1.52 $\pm$ 0.10 & $+$0.08 $\pm$ 0.06 \\
$\epsilon$~Leo & $+$4.45  $\pm$ 0.17 & 219 & 5472 $\pm$ 72  & 2.45 $\pm$ 0.18 & 2.27 $\pm$ 0.07 & 2.12 $\pm$ 0.13 & $+$0.02 $\pm$ 0.06 \\
$\mu$~Leo      & $+$13.75 $\pm$ 0.08 & 100 & 4789 $\pm$ 127 & 2.63 $\pm$ 0.46 & 2.52 $\pm$ 0.08 & 1.56 $\pm$ 0.12 & $+$0.30 $\pm$ 0.09 \\
$\beta$~LMi    & $+$8.11  $\pm$ 0.10 & 217 & 5172 $\pm$ 85  & 3.09 $\pm$ 0.29 & 2.80 $\pm$ 0.05 & 1.37 $\pm$ 0.09 & $+$0.20 $\pm$ 0.06 \\
37~LMi         & $-$8.58  $\pm$ 0.14 & 221 & 5515 $\pm$ 67  & 2.22 $\pm$ 0.21 & 2.31 $\pm$ 0.06 & 2.25 $\pm$ 0.13 & $+$0.09 $\pm$ 0.05 \\
$\alpha$~UMa   & $-$11.97 $\pm$ 0.45 & 312 & 4696 $\pm$ 83  & 2.18 $\pm$ 0.37 & 2.04 $\pm$ 0.11 & 1.75 $\pm$ 0.10 & $-$0.12 $\pm$ 0.07 \\
$\psi$~UMa     & $-$4.26  $\pm$ 0.09 & 324 & 4682 $\pm$ 90  & 2.18 $\pm$ 0.36 & 2.21 $\pm$ 0.13 & 1.67 $\pm$ 0.10 & $-$0.02 $\pm$ 0.07 \\
$\nu$~UMa      & $-$9.18  $\pm$ 0.08 & 293 & 4258 $\pm$ 107 & 1.94 $\pm$ 0.45 & 1.44 $\pm$ 0.14 & 1.81 $\pm$ 0.11 & $-$0.22 $\pm$ 0.10 \\
56~UMa         & $+$0.44  $\pm$ 0.34 & 276 & 5004 $\pm$ 79  & 2.33 $\pm$ 0.28 & 2.23 $\pm$ 0.03 & 2.18 $\pm$ 0.15 & $+$0.02 $\pm$ 0.06 \\
$\epsilon$~Vir & $-$14.09 $\pm$ 0.08 & 145 & 5165 $\pm$ 63  & 2.81 $\pm$ 0.23 & 2.64 $\pm$ 0.03 & 1.52 $\pm$ 0.07 & $+$0.20 $\pm$ 0.05 \\
$\eta$~Boo     & $+$1.64  $\pm$ 0.52 & 348 & 6126 $\pm$ 101 & 3.82 $\pm$ 0.20 & 3.79 $\pm$ 0.02 & 1.94 $\pm$ 0.13 & $+$0.34 $\pm$ 0.07 \\
$\rho$~Boo     & $-$13.86 $\pm$ 0.07 & 190 & 4519 $\pm$ 87  & 2.00 $\pm$ 0.33 & 1.91 $\pm$ 0.08 & 1.75 $\pm$ 0.09 & $-$0.09 $\pm$ 0.08 \\
$\beta$~UMi    & $+$16.58 $\pm$ 0.21 & 304 & 4270 $\pm$ 125 & 2.10 $\pm$ 0.57 & 1.39 $\pm$ 0.04 & 1.71 $\pm$ 0.11 & $-$0.24 $\pm$ 0.14 \\
$\delta$~Boo   & $-$12.05 $\pm$ 0.55 & 162 & 4926 $\pm$ 47  & 2.57 $\pm$ 0.18 & 2.67 $\pm$ 0.05 & 1.37 $\pm$ 0.05 & $-$0.24 $\pm$ 0.04 \\
$\iota$~Dra    & $-$10.96 $\pm$ 0.22 & 175 & 4776 $\pm$ 92  & 2.71 $\pm$ 0.38 & 2.35 $\pm$ 0.07 & 1.63 $\pm$ 0.09 & $+$0.15 $\pm$ 0.07 \\
$\alpha$~Ser   & $+$2.63  $\pm$ 0.09 &  84 & 4723 $\pm$ 97  & 2.46 $\pm$ 0.36 & 2.34 $\pm$ 0.13 & 1.50 $\pm$ 0.10 & $+$0.24 $\pm$ 0.08 \\
$\kappa$~CrB   & $-$25.02 $\pm$ 0.26 & 142 & 4933 $\pm$ 78  & 3.40 $\pm$ 0.25 & 3.17 $\pm$ 0.03 & 1.30 $\pm$ 0.08 & $+$0.17 $\pm$ 0.05 \\
$\epsilon$~CrB & $-$31.88 $\pm$ 0.11 & 224 & 4471 $\pm$ 66  & 2.34 $\pm$ 0.26 & 1.92 $\pm$ 0.08 & 1.52 $\pm$ 0.06 & $-$0.04 $\pm$ 0.06 \\
$\epsilon$~Oph & $-$9.43  $\pm$ 0.17 & 155 & 4942 $\pm$ 58  & 2.64 $\pm$ 0.21 & 2.66 $\pm$ 0.11 & 1.44 $\pm$ 0.06 & $-$0.03 $\pm$ 0.05 \\
$\zeta$~Her    & $-$70.12 $\pm$ 0.53 & 173 & 5821 $\pm$ 64  & 3.88 $\pm$ 0.15 & 3.70 $\pm$ 0.06 & 1.39 $\pm$ 0.08 & $+$0.07 $\pm$ 0.05 \\
$\kappa$~Oph   & $-$55.39 $\pm$ 0.12 & 155 & 4723 $\pm$ 86  & 2.60 $\pm$ 0.39 & 2.46 $\pm$ 0.14 & 1.61 $\pm$ 0.08 & $+$0.11 $\pm$ 0.07 \\
$\pi$~Her      & $-$25.45 $\pm$ 0.11 & 109 & 4274 $\pm$ 121 & 1.76 $\pm$ 0.56 & 1.42 $\pm$ 0.11 & 2.07 $\pm$ 0.15 & $-$0.11 $\pm$ 0.11 \\
$\sigma$~Oph   & $-$26.83 $\pm$ 0.12 & 157 & 4423 $\pm$ 117 & 1.71 $\pm$ 0.45 & 1.14 $\pm$ 0.11 & 2.73 $\pm$ 0.24 & $-$0.09 $\pm$ 0.10 \\
$\beta$~Dra    & $-$20.44 $\pm$ 0.21 & 217 & 5312 $\pm$ 70  & 1.63 $\pm$ 0.24 & 1.78 $\pm$ 0.06 & 2.59 $\pm$ 0.18 & $+$0.03 $\pm$ 0.06 \\
$\beta$~Oph    & $-$12.23 $\pm$ 0.11 & 301 & 4813 $\pm$ 101 & 2.80 $\pm$ 0.38 & 2.54 $\pm$ 0.10 & 1.82 $\pm$ 0.14 & $+$0.24 $\pm$ 0.08 \\
$\mu$~Her      & $-$18.03 $\pm$ 0.39 & 233 & 5677 $\pm$ 69  & 4.14 $\pm$ 0.18 & 3.99 $\pm$ 0.02 & 1.19 $\pm$ 0.08 & $+$0.36 $\pm$ 0.05 \\
$\xi$~Dra      & $-$26.12 $\pm$ 0.07 & 136 & 4680 $\pm$ 91  & 2.55 $\pm$ 0.34 & 2.73 $\pm$ 0.11 & 1.52 $\pm$ 0.10 & $+$0.05 $\pm$ 0.08 \\
$\theta$~Her   & $-$28.60 $\pm$ 0.12 & 237 & 4359 $\pm$ 100 & 1.94 $\pm$ 0.28 & 0.97 $\pm$ 0.12 & 4.28 $\pm$ 0.12 & $+$0.04 $\pm$ 0.10 \\
$\xi$~Her      & $-$1.72  $\pm$ 0.15 & 237 & 5086 $\pm$ 66  & 2.69 $\pm$ 0.27 & 2.96 $\pm$ 0.03 & 1.44 $\pm$ 0.07 & $+$0.15 $\pm$ 0.05 \\
$\nu$~Oph      & $+$12.35 $\pm$ 0.11 & 176 & 4939 $\pm$ 75  & 2.47 $\pm$ 0.26 & 2.63 $\pm$ 0.03 & 1.59 $\pm$ 0.08 & $+$0.15 $\pm$ 0.05 \\

\hline\noalign{\smallskip}
\multicolumn{7}{c}{Metal-poor giants (MPG)}\\
\hline\noalign{\smallskip}

c~Vir          & $+$36.55 $\pm$ 0.13 & 353 & 4560 $\pm$ 54  & 2.33 $\pm$ 0.24 & 1.96 $\pm$ 0.11 & 1.70 $\pm$ 0.08 & $-$0.27 $\pm$ 0.05 \\
$\upsilon$~Boo & $-$5.84  $\pm$ 0.10 & 342 & 4216 $\pm$ 116 & 2.05 $\pm$ 0.49 & 1.67 $\pm$ 0.09 & 1.45 $\pm$ 0.10 & $-$0.62 $\pm$ 0.15 \\
$\alpha$~Boo   & $-$4.71  $\pm$ 0.11 & 494 & 4416 $\pm$ 58  & 2.09 $\pm$ 0.23 & 1.64 $\pm$ 0.05 & 1.48 $\pm$ 0.07 & $-$0.35 $\pm$ 0.06 \\
$\gamma$~Lib   & $-$26.07 $\pm$ 0.14 &  88 & 4863 $\pm$ 49  & 2.96 $\pm$ 0.18 & 2.37 $\pm$ 0.06 & 1.36 $\pm$ 0.06 & $-$0.29 $\pm$ 0.04 \\
7~Psc          & $+$40.51 $\pm$ 0.09 & 117 & 4465 $\pm$ 54  & 2.12 $\pm$ 0.22 & 1.75 $\pm$ 0.05 & 1.43 $\pm$ 0.05 & $-$0.58 $\pm$ 0.05 \\

\end{longtable}
\clearpage
\twocolumn

\clearpage
\onecolumn
\begin{longtable}{cccccccc}

\caption{\label{tab:line_table_all_fe_i} Merged \ion{Fe}{i} linelists.}\\
\hline\noalign{\smallskip}
${\lambda}_{\rm air}$ & ${\chi}_{\rm I}$ & $\log{gf}$ & \multicolumn{4}{c}{Linelist$^a$} & Reference$^b$\\
{[}\AA{]} & [eV] & & MRD & MPD & MRG & MPG & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{Merged \ion{Fe}{i} linelists (cont.).}\\
\hline\noalign{\smallskip}
${\lambda}_{\rm air}$ & ${\chi}_{\rm I}$ & $\log{gf}$ &\multicolumn{4}{c}{Linelist$^a$} & Reference$^b$\\
{[}\AA{]} & [eV] & & MRD & MPD & MRG & MPG & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\hline
\endfoot

\hline
\noalign{\smallskip}
\multicolumn{8}{p{10cm}}{$^a$\,\footnotesize {\bf Linelists.} MRD: metal-rich dwarfs; MPD: metal-poor dwarfs; MRG: metal-rich giants; MPG: metal-poor giants.}\\
\multicolumn{8}{p{10cm}}{$^b$\,\footnotesize {\bf References.} Sou08: \citet{Sou08}; And16: \citet{And16}.}\\
\endlastfoot

% Fe I lines.
 5307.361 & 1.61 & $-$2.912 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 5321.108 & 4.44 & $-$1.089 &             &             &             & \textbullet & Sou08 \\
 5322.041 & 2.28 & $-$2.802 & \textbullet &             &             & \textbullet & Sou08 \\
 5339.929 & 3.27 & $-$0.635 &             &             &             & \textbullet & Sou08 \\
 5364.871 & 4.45 & $+$0.228 &             &             & \textbullet & \textbullet & Sou08 \\
 5373.709 & 4.47 & $-$0.710 & \textbullet & \textbullet &             &             & Sou08 \\
 5379.574 & 3.70 & $-$1.514 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 5386.333 & 4.15 & $-$1.670 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 5389.479 & 4.42 & $-$0.410 &             & \textbullet & \textbullet &             & Sou08 \\
 5397.618 & 3.63 & $-$2.528 &             &             & \textbullet &             & Sou08 \\
 5398.279 & 4.45 & $-$0.630 & \textbullet & \textbullet & \textbullet &             & Sou08 \\
 5400.501 & 4.37 & $-$0.160 & \textbullet & \textbullet &             &             & Sou08 \\
 5401.266 & 4.32 & $-$1.820 & \textbullet &             & \textbullet &             & Sou08 \\
 5409.133 & 4.37 & $-$1.200 & \textbullet & \textbullet &             &             & Sou08 \\
 5417.033 & 4.42 & $-$1.580 & \textbullet &             & \textbullet &             & Sou08 \\
 5424.068 & 4.32 & $+$0.520 &             & \textbullet &             &             & Sou08 \\
 5436.295 & 4.39 & $-$1.440 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 5436.588 & 2.28 & $-$2.964 &             &             & \textbullet &             & Sou08 \\
 5441.339 & 4.31 & $-$1.630 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 5445.042 & 4.39 & $-$0.020 &             & \textbullet & \textbullet & \textbullet & Sou08 \\
 5460.873 & 3.07 & $-$3.426 &             &             & \textbullet & \textbullet & Sou08 \\
 5461.550 & 4.45 & $-$1.800 & \textbullet &             & \textbullet &             & Sou08 \\
 5463.275 & 4.44 & $+$0.070 &             &             & \textbullet & \textbullet & Sou08 \\
 5464.280 & 4.14 & $-$1.402 &             &             & \textbullet &             & Sou08 \\
 5466.396 & 4.37 & $-$0.630 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 5470.093 & 4.45 & $-$1.710 & \textbullet &             & \textbullet &             & Sou08 \\
 5472.709 & 4.21 & $-$1.495 & \textbullet &             &             &             & Sou08 \\
 5473.900 & 4.15 & $-$0.720 & \textbullet & \textbullet &             &             & Sou08 \\
 5483.099 & 4.15 & $-$1.392 & \textbullet &             &             & \textbullet & Sou08 \\
 5501.465 & 0.96 & $-$3.047 &             & \textbullet &             & \textbullet & Sou08 \\
 5506.778 & 0.99 & $-$2.797 &             & \textbullet &             &             & Sou08 \\
 5522.446 & 4.21 & $-$1.550 & \textbullet & \textbullet &             &             & Sou08 \\
 5536.580 & 2.83 & $-$3.810 &             &             &             & \textbullet & Sou08 \\
 5539.280 & 3.64 & $-$2.660 &             &             &             & \textbullet & Sou08 \\
 5543.147 & 3.69 & $-$1.570 &             & \textbullet &             &             & Sou08 \\
 5543.935 & 4.22 & $-$1.140 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 5546.505 & 4.37 & $-$1.310 &             & \textbullet &             &             & Sou08 \\
 5549.949 & 3.69 & $-$2.910 &             &             & \textbullet &             & Sou08 \\
 5554.894 & 4.55 & $-$0.440 &             & \textbullet &             &             & Sou08 \\
 5560.211 & 4.43 & $-$1.190 & \textbullet & \textbullet & \textbullet &             & Sou08 \\
 5572.842 & 3.40 & $-$0.275 &             &             &             & \textbullet & Sou08 \\
 5576.089 & 3.43 & $-$1.000 &             & \textbullet & \textbullet & \textbullet & Sou08 \\
 5618.632 & 4.21 & $-$1.276 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 5619.595 & 4.39 & $-$1.700 & \textbullet &             &             & \textbullet & Sou08 \\
 5633.946 & 4.99 & $-$0.270 &             & \textbullet &             &             & Sou08 \\
 5635.822 & 4.26 & $-$1.890 & \textbullet &             &             &             & Sou08 \\
 5636.695 & 3.64 & $-$2.610 & \textbullet &             & \textbullet &             & Sou08 \\
 5638.262 & 4.22 & $-$0.870 & \textbullet & \textbullet &             &             & Sou08 \\
 5641.434 & 4.26 & $-$1.180 & \textbullet & \textbullet &             &             & Sou08 \\
 5649.987 & 5.10 & $-$0.920 & \textbullet &             &             & \textbullet & Sou08 \\
 5651.468 & 4.47 & $-$2.000 & \textbullet &             &             &             & Sou08 \\
 5652.317 & 4.26 & $-$1.950 & \textbullet &             &             &             & Sou08 \\
 5653.864 & 4.39 & $-$1.640 & \textbullet &             &             & \textbullet & Sou08 \\
 5655.176 & 5.06 & $-$0.640 & \textbullet &             &             & \textbullet & Sou08 \\
 5661.344 & 4.28 & $-$1.736 & \textbullet &             &             & \textbullet & Sou08 \\
 5662.516 & 4.18 & $-$0.573 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 5679.023 & 4.65 & $-$0.920 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 5691.496 & 4.30 & $-$1.520 &             & \textbullet &             &             & Sou08 \\
 5696.088 & 4.55 & $-$1.720 & \textbullet &             &             &             & Sou08 \\
 5701.543 & 2.56 & $-$2.216 & \textbullet & \textbullet &             &             & Sou08 \\
 5705.464 & 4.30 & $-$1.355 & \textbullet &             &             &             & Sou08 \\
 5717.832 & 4.28 & $-$1.130 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 5720.886 & 4.55 & $-$1.950 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 5731.761 & 4.26 & $-$1.300 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 5732.296 & 4.99 & $-$1.560 & \textbullet &             &             &             & Sou08 \\
 5741.847 & 4.26 & $-$1.854 & \textbullet &             &             &             & Sou08 \\
 5759.262 & 4.65 & $-$2.070 &             &             & \textbullet &             & Sou08 \\
 5778.453 & 2.59 & $-$3.430 &             &             & \textbullet &             & Sou08 \\
 5784.658 & 3.40 & $-$2.532 &             &             & \textbullet &             & Sou08 \\
 5844.918 & 4.15 & $-$2.940 &             &             & \textbullet &             & Sou08 \\
 5849.683 & 3.69 & $-$2.990 &             &             &             & \textbullet & Sou08 \\
 5852.218 & 4.55 & $-$1.330 & \textbullet &             & \textbullet &             & Sou08 \\
 5853.148 & 1.48 & $-$5.280 &             &             & \textbullet & \textbullet & Sou08 \\
 5855.075 & 4.61 & $-$1.478 & \textbullet &             & \textbullet &             & Sou08 \\
 5856.088 & 4.29 & $-$1.328 &             &             & \textbullet &             & Sou08 \\
 5858.778 & 4.22 & $-$2.260 &             &             & \textbullet &             & Sou08 \\
 5861.108 & 4.28 & $-$2.450 &             &             & \textbullet & \textbullet & Sou08 \\
 5883.816 & 3.96 & $-$1.360 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 5902.472 & 4.59 & $-$1.810 &             &             &             & \textbullet & Sou08 \\
 5905.671 & 4.65 & $-$0.730 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 5909.972 & 3.21 & $-$2.587 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 5916.247 & 2.45 & $-$2.994 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 5927.788 & 4.65 & $-$1.090 & \textbullet &             & \textbullet &             & Sou08 \\
 5929.676 & 4.55 & $-$1.462 & \textbullet &             & \textbullet &             & Sou08 \\
 5930.180 & 4.65 & $-$0.230 & \textbullet & \textbullet & \textbullet &             & Sou08 \\
 5934.654 & 3.93 & $-$1.170 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 5940.991 & 4.18 & $-$2.150 &             &             &             & \textbullet & Sou08 \\
 5952.718 & 3.98 & $-$1.440 &             &             &             & \textbullet & Sou08 \\
 5956.693 & 0.86 & $-$4.605 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6003.011 & 3.88 & $-$1.120 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6012.209 & 2.22 & $-$4.038 &             &             &             & \textbullet & Sou08 \\
 6019.365 & 3.57 & $-$3.360 &             &             &             & \textbullet & Sou08 \\
 6024.057 & 4.55 & $-$0.120 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6027.051 & 4.08 & $-$1.089 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6056.004 & 4.73 & $-$0.460 &             & \textbullet &             &             & Sou08 \\
 6065.481 & 2.61 & $-$1.530 &             & \textbullet & \textbullet &             & Sou08 \\
 6079.007 & 4.65 & $-$0.729 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6082.710 & 2.22 & $-$3.573 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 6093.642 & 4.61 & $-$1.500 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 6094.372 & 4.65 & $-$1.940 &             &             &             & \textbullet & Sou08 \\
 6096.664 & 3.98 & $-$1.930 & \textbullet &             &             & \textbullet & Sou08 \\
 6098.243 & 4.56 & $-$1.880 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 6120.246 & 0.91 & $-$5.950 &             &             & \textbullet & \textbullet & Sou08 \\
 6127.906 & 4.14 & $-$1.399 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6136.614 & 2.45 & $-$1.400 &             & \textbullet &             &             & Sou08 \\
 6136.993 & 2.20 & $-$2.950 &             & \textbullet &             &             & Sou08 \\
 6137.691 & 2.59 & $-$1.403 &             & \textbullet &             &             & Sou08 \\
 6151.617 & 2.18 & $-$3.299 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6165.359 & 4.14 & $-$1.474 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6170.506 & 4.80 & $-$0.440 & \textbullet & \textbullet &             &             & Sou08 \\
 6173.334 & 2.22 & $-$2.880 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6180.202 & 2.73 & $-$2.586 & \textbullet &             &             &             & Sou08 \\
 6187.989 & 3.94 & $-$1.720 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 6191.557 & 2.43 & $-$1.417 &             & \textbullet &             &             & Sou08 \\
 6199.506 & 2.56 & $-$4.430 &             &             &             & \textbullet & Sou08 \\
 6200.312 & 2.61 & $-$2.437 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6213.429 & 2.22 & $-$2.482 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6219.280 & 2.20 & $-$2.433 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6220.779 & 3.88 & $-$2.460 &             &             &             & \textbullet & Sou08 \\
 6226.734 & 3.88 & $-$2.220 & \textbullet &             &             &             & Sou08 \\
 6229.225 & 2.85 & $-$2.805 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 6230.722 & 2.56 & $-$1.281 & \textbullet & \textbullet &             &             & Sou08 \\
 6240.646 & 2.22 & $-$3.233 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6246.318 & 3.60 & $-$0.733 & \textbullet & \textbullet & \textbullet &             & Sou08 \\
 6252.555 & 2.40 & $-$1.687 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6265.132 & 2.18 & $-$2.550 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6270.223 & 2.86 & $-$2.464 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 6271.278 & 3.33 & $-$2.703 &             &             & \textbullet & \textbullet & Sou08 \\
 6280.617 & 0.86 & $-$4.387 &             & \textbullet &             &             & Sou08 \\
 6290.543 & 2.59 & $-$4.330 &             &             &             & \textbullet & Sou08 \\
 6297.792 & 2.22 & $-$2.740 &             & \textbullet &             & \textbullet & Sou08 \\
 6301.499 & 3.65 & $-$0.718 &             &             & \textbullet & \textbullet & Sou08 \\
 6311.499 & 2.83 & $-$3.141 & \textbullet &             &             & \textbullet & Sou08 \\
 6315.811 & 4.08 & $-$1.710 & \textbullet &             &             & \textbullet & Sou08 \\
 6322.685 & 2.59 & $-$2.426 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6335.329 & 2.20 & $-$2.177 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6336.823 & 3.69 & $-$0.856 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6338.875 & 4.80 & $-$1.060 & \textbullet &             &             &             & Sou08 \\
 6344.147 & 2.43 & $-$2.923 &             & \textbullet &             &             & Sou08 \\
 6355.028 & 2.85 & $-$2.350 &             & \textbullet &             &             & Sou08 \\
 6380.743 & 4.19 & $-$1.376 & \textbullet &             &             & \textbullet & Sou08 \\
 6393.600 & 2.43 & $-$1.432 &             & \textbullet & \textbullet &             & Sou08 \\
 6400.316 & 0.91 & $-$4.318 & \textbullet & \textbullet &             &             & Sou08 \\
 6411.648 & 3.65 & $-$0.595 &             & \textbullet &             &             & Sou08 \\
 6421.350 & 2.28 & $-$2.027 & \textbullet & \textbullet &             &             & Sou08 \\
 6430.845 & 2.18 & $-$2.006 & \textbullet & \textbullet &             &             & Sou08 \\
 6469.192 & 4.83 & $-$0.770 & \textbullet & \textbullet &             &             & Sou08 \\
 6475.623 & 2.56 & $-$2.942 & \textbullet & \textbullet &             &             & Sou08 \\
 6481.869 & 2.28 & $-$2.984 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6494.980 & 2.40 & $-$1.273 &             & \textbullet &             &             & Sou08 \\
 6495.741 & 4.83 & $-$0.940 & \textbullet &             &             &             & Sou08 \\
 6496.465 & 4.80 & $-$0.570 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6498.938 & 0.96 & $-$4.699 & \textbullet &             &             & \textbullet & Sou08 \\
 6518.365 & 2.83 & $-$2.460 &             &             &             & \textbullet & Sou08 \\
 6533.928 & 4.56 & $-$1.460 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6546.237 & 2.76 & $-$1.536 &             & \textbullet & \textbullet & \textbullet & Sou08 \\
 6574.226 & 0.99 & $-$5.023 & \textbullet &             &             &             & Sou08 \\
 6581.209 & 1.48 & $-$4.679 &             &             &             & \textbullet & Sou08 \\
 6591.312 & 4.59 & $-$2.070 &             &             & \textbullet & \textbullet & Sou08 \\
 6592.912 & 2.73 & $-$1.473 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6593.869 & 2.43 & $-$2.422 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6597.561 & 4.80 & $-$1.070 &             &             &             & \textbullet & Sou08 \\
 6608.025 & 2.28 & $-$4.030 & \textbullet &             &             & \textbullet & Sou08 \\
 6609.109 & 2.56 & $-$2.692 & \textbullet & \textbullet &             & \textbullet & Sou08 \\
 6627.543 & 4.55 & $-$1.680 & \textbullet &             &             &             & Sou08 \\
 6633.412 & 4.83 & $-$1.490 & \textbullet &             &             &             & Sou08 \\
 6633.748 & 4.56 & $-$0.799 & \textbullet &             &             &             & Sou08 \\
 6648.079 & 1.01 & $-$5.429 &             &             &             & \textbullet & Sou08 \\
 6703.565 & 2.76 & $-$3.160 & \textbullet &             & \textbullet &             & Sou08 \\
 6710.318 & 1.48 & $-$4.880 & \textbullet &             &             &             & Sou08 \\
 6713.742 & 4.80 & $-$1.600 & \textbullet &             & \textbullet &             & Sou08 \\
 6716.236 & 4.58 & $-$1.920 & \textbullet &             &             &             & Sou08 \\
 6725.355 & 4.10 & $-$2.300 &             &             & \textbullet & \textbullet & Sou08 \\
 6750.151 & 2.42 & $-$2.621 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 6752.707 & 4.64 & $-$1.204 & \textbullet & \textbullet &             &             & Sou08 \\
 6783.703 & 2.59 & $-$3.980 & \textbullet & \textbullet & \textbullet &             & This work \\
 6786.858 & 4.19 & $-$2.070 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6793.258 & 4.08 & $-$2.326 & \textbullet & \textbullet & \textbullet &             & This work \\
 6793.619 & 4.80 & $-$1.329 & \textbullet & \textbullet & \textbullet &             & This work \\
 6796.123 & 4.14 & $-$2.530 & \textbullet &             & \textbullet &             & This work \\
 6801.865 & 1.61 & $-$4.829 &             &             &             & \textbullet & This work \\
 6803.999 & 4.65 & $-$1.496 & \textbullet & \textbullet &             &             & This work \\
 6804.270 & 4.58 & $-$1.813 & \textbullet & \textbullet &             &             & This work \\
 6806.842 & 2.73 & $-$3.210 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6810.262 & 4.61 & $-$0.986 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6819.588 & 4.10 & $-$2.764 & \textbullet &             & \textbullet &             & This work \\
 6820.371 & 4.64 & $-$1.320 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6828.591 & 4.64 & $-$0.920 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6833.225 & 4.64 & $-$2.080 & \textbullet &             & \textbullet &             & This work \\
 6837.005 & 4.59 & $-$1.687 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6838.827 & 5.84 & $-$0.361 & \textbullet & \textbullet & \textbullet &             & This work \\
 6839.829 & 2.56 & $-$3.450 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6841.338 & 4.61 & $-$0.750 & \textbullet & \textbullet & \textbullet &             & This work \\
 6842.685 & 4.64 & $-$1.320 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6843.655 & 4.55 & $-$0.930 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6850.435 & 5.46 & $-$1.053 & \textbullet &             & \textbullet &             & This work \\
 6851.635 & 1.61 & $-$5.320 &             &             &             & \textbullet & This work \\
 6854.823 & 4.59 & $-$1.926 & \textbullet & \textbullet &             &             & This work \\
 6855.161 & 4.56 & $-$0.742 & \textbullet & \textbullet & \textbullet &             & This work \\
 6855.712 & 4.61 & $-$1.820 & \textbullet & \textbullet & \textbullet &             & This work \\
 6857.249 & 4.08 & $-$2.150 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6858.148 & 4.61 & $-$0.930 & \textbullet & \textbullet & \textbullet &             & This work \\
 6859.479 & 2.85 & $-$4.520 &             &             &             & \textbullet & This work \\
 6861.937 & 2.42 & $-$3.890 &             & \textbullet &             &             & This work \\
 6862.480 & 4.56 & $-$1.570 &             & \textbullet &             & \textbullet & This work \\
 6864.311 & 4.56 & $-$2.320 &             &             &             & \textbullet & This work \\
 6885.754 & 4.65 & $-$1.380 &             & \textbullet &             & \textbullet & This work \\
 6911.511 & 2.42 & $-$4.040 &             &             &             & \textbullet & This work \\
 6916.680 & 4.15 & $-$1.450 &             &             &             & \textbullet & This work \\
 6933.617 & 2.43 & $-$3.580 &             & \textbullet &             &             & This work \\
 6945.204 & 2.42 & $-$2.482 &             &             &             & \textbullet & This work \\
 6947.488 & 4.58 & $-$1.611 &             & \textbullet &             &             & This work \\
 6951.245 & 4.56 & $-$0.908 &             & \textbullet &             &             & This work \\
 6971.932 & 3.02 & $-$3.340 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 6975.426 & 5.83 & $-$0.215 & \textbullet & \textbullet &             &             & This work \\
 6977.428 & 4.59 & $-$1.564 &             & \textbullet &             & \textbullet & This work \\
 6978.850 & 2.48 & $-$2.500 & \textbullet & \textbullet & \textbullet &             & This work \\
 6988.523 & 2.40 & $-$3.660 &             & \textbullet &             & \textbullet & This work \\
 6999.883 & 4.10 & $-$1.560 & \textbullet & \textbullet & \textbullet &             & This work \\
 7000.614 & 4.14 & $-$2.386 & \textbullet &             & \textbullet & \textbullet & This work \\
 7007.965 & 4.18 & $-$2.060 & \textbullet & \textbullet & \textbullet &             & This work \\
 7011.343 & 4.59 & $-$1.316 &             & \textbullet & \textbullet & \textbullet & This work \\
 7014.986 & 2.45 & $-$4.250 &             &             &             & \textbullet & This work \\
 7016.055 & 2.42 & $-$3.210 &             & \textbullet &             &             & This work \\
 7022.390 & 4.30 & $-$2.290 & \textbullet &             & \textbullet & \textbullet & This work \\
 7022.952 & 4.19 & $-$1.250 &             & \textbullet &             & \textbullet & This work \\
 7024.050 & 4.08 & $-$2.208 & \textbullet & \textbullet & \textbullet &             & This work \\
 7024.641 & 4.56 & $-$1.080 &             & \textbullet &             &             & This work \\
 7038.220 & 4.22 & $-$1.300 & \textbullet & \textbullet & \textbullet &             & This work \\
 7038.769 & 4.26 & $-$1.990 & \textbullet & \textbullet & \textbullet &             & This work \\
 7057.953 & 3.65 & $-$3.380 &             &             &             & \textbullet & This work \\
 7069.531 & 2.56 & $-$4.340 &             &             &             & \textbullet & This work \\
 7071.860 & 4.61 & $-$1.700 &             &             &             & \textbullet & This work \\
 7072.791 & 5.90 & $-$0.882 & \textbullet &             &             &             & This work \\
 7072.818 & 4.08 & $-$2.840 &             &             & \textbullet &             & This work \\
 7083.394 & 4.91 & $-$1.202 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7086.724 & 3.60 & $-$2.356 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7090.383 & 4.23 & $-$1.210 & \textbullet & \textbullet & \textbullet &             & This work \\
 7091.921 & 4.96 & $-$1.298 & \textbullet &             & \textbullet & \textbullet & This work \\
 7095.407 & 4.21 & $-$2.020 & \textbullet & \textbullet & \textbullet &             & This work \\
 7100.193 & 2.73 & $-$3.897 &             &             &             & \textbullet & This work \\
 7107.459 & 4.19 & $-$1.343 &             & \textbullet &             &             & This work \\
 7112.167 & 2.99 & $-$2.998 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7114.548 & 2.69 & $-$4.010 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7118.096 & 5.01 & $-$1.570 & \textbullet &             & \textbullet & \textbullet & This work \\
 7120.021 & 4.56 & $-$1.936 & \textbullet &             &             &             & This work \\
 7127.567 & 4.99 & $-$1.046 & \textbullet & \textbullet & \textbullet &             & This work \\
 7130.921 & 4.22 & $-$0.790 & \textbullet & \textbullet & \textbullet &             & This work \\
 7132.986 & 4.08 & $-$1.628 & \textbullet &             & \textbullet & \textbullet & This work \\
 7142.517 & 4.96 & $-$0.848 &             & \textbullet &             & \textbullet & This work \\
 7145.306 & 4.61 & $-$1.145 & \textbullet & \textbullet &             &             & This work \\
 7151.469 & 2.48 & $-$3.730 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7155.630 & 5.01 & $-$0.725 &             & \textbullet &             &             & This work \\
 7162.343 & 5.02 & $-$1.064 &             &             &             & \textbullet & This work \\
 7179.994 & 1.48 & $-$4.780 & \textbullet &             & \textbullet &             & This work \\
 7212.435 & 4.96 & $-$0.825 & \textbullet &             & \textbullet &             & This work \\
 7219.682 & 4.08 & $-$1.690 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7221.202 & 4.56 & $-$1.184 & \textbullet & \textbullet & \textbullet &             & This work \\
 7223.657 & 3.02 & $-$2.225 &             &             &             & \textbullet & This work \\
 7228.695 & 2.76 & $-$3.380 & \textbullet & \textbullet & \textbullet &             & This work \\
 7239.866 & 4.21 & $-$1.852 &             &             &             & \textbullet & This work \\
 7256.134 & 4.96 & $-$1.590 &             &             &             & \textbullet & This work \\
 7284.834 & 4.14 & $-$1.750 & \textbullet &             & \textbullet & \textbullet & This work \\
 7285.275 & 4.61 & $-$1.700 & \textbullet &             & \textbullet &             & This work \\
 7288.736 & 4.22 & $-$1.035 &             & \textbullet &             &             & This work \\
 7306.562 & 4.18 & $-$1.740 & \textbullet &             & \textbullet & \textbullet & This work \\
 7311.074 & 4.28 & $-$0.967 &             &             & \textbullet &             & This work \\
 7376.480 & 6.00 & $+$0.089 & \textbullet & \textbullet & \textbullet &             & This work \\
 7381.333 & 5.35 & $-$1.087 & \textbullet &             & \textbullet &             & This work \\
 7386.333 & 4.91 & $-$0.267 & \textbullet &             & \textbullet &             & This work \\
 7396.507 & 4.99 & $-$1.640 &             &             & \textbullet &             & This work \\
 7401.683 & 4.19 & $-$1.599 &             &             &             & \textbullet & This work \\
 7411.153 & 4.28 & $-$0.299 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7418.666 & 4.14 & $-$1.376 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7421.559 & 4.64 & $-$1.800 & \textbullet & \textbullet & \textbullet &             & This work \\
 7430.538 & 2.59 & $-$3.860 &             & \textbullet &             &             & This work \\
 7430.855 & 4.61 & $-$1.539 &             & \textbullet &             &             & This work \\
 7435.591 & 5.31 & $-$0.716 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7440.911 & 4.91 & $-$0.573 &             & \textbullet & \textbullet &             & This work \\
 7443.022 & 4.19 & $-$1.820 &             & \textbullet &             & \textbullet & This work \\
 7445.748 & 4.26 & $-$0.102 &             & \textbullet &             &             & This work \\
 7447.393 & 4.96 & $-$0.846 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7453.997 & 4.19 & $-$2.410 & \textbullet &             &             & \textbullet & This work \\
 7461.519 & 2.56 & $-$3.580 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7463.382 & 5.06 & $-$1.720 & \textbullet &             & \textbullet &             & This work \\
 7464.293 & 5.41 & $-$1.066 & \textbullet &             & \textbullet &             & This work \\
 7472.750 & 5.35 & $-$0.994 & \textbullet &             &             &             & This work \\
 7473.554 & 4.61 & $-$1.870 & \textbullet &             & \textbullet &             & This work \\
 7477.506 & 3.88 & $-$3.045 &             &             &             & \textbullet & This work \\
 7484.297 & 5.09 & $-$1.700 & \textbullet &             &             &             & This work \\
 7491.647 & 4.30 & $-$0.900 & \textbullet & \textbullet & \textbullet &             & This work \\
 7495.065 & 4.22 & $+$0.052 &             & \textbullet &             &             & This work \\
 7498.530 & 4.14 & $-$2.250 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7504.270 & 5.39 & $-$1.006 & \textbullet &             & \textbullet &             & This work \\
 7506.013 & 5.06 & $-$1.219 & \textbullet &             &             &             & This work \\
 7507.265 & 4.42 & $-$1.485 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7511.018 & 4.18 & $+$0.099 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7514.198 & 5.39 & $-$0.874 & \textbullet &             & \textbullet & \textbullet & This work \\
 7531.143 & 4.37 & $-$0.951 &             &             &             & \textbullet & This work \\
 7540.429 & 2.73 & $-$3.850 & \textbullet &             & \textbullet & \textbullet & This work \\
 7547.896 & 5.10 & $-$1.350 & \textbullet &             & \textbullet & \textbullet & This work \\
 7551.104 & 5.09 & $-$1.630 & \textbullet &             & \textbullet &             & This work \\
 7559.719 & 5.06 & $-$1.080 & \textbullet & \textbullet & \textbullet &             & This work \\
 7563.010 & 4.83 & $-$2.047 &             &             &             & \textbullet & This work \\
 7568.898 & 4.28 & $-$0.773 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7573.413 & 6.58 & $+$0.302 & \textbullet &             & \textbullet &             & This work \\
 7582.121 & 4.96 & $-$1.750 & \textbullet &             & \textbullet &             & This work \\
 7583.788 & 3.02 & $-$1.885 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7586.017 & 4.31 & $-$0.470 & \textbullet &             & \textbullet & \textbullet & This work \\
 7588.844 & 5.10 & $-$1.672 & \textbullet &             &             &             & This work \\
 7620.513 & 4.73 & $-$0.664 &             & \textbullet &             &             & This work \\
 7689.036 & 5.10 & $-$1.370 &             &             &             & \textbullet & This work \\
 7710.363 & 4.22 & $-$1.113 &             & \textbullet &             & \textbullet & This work \\
 7719.048 & 5.03 & $-$1.153 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7723.207 & 2.28 & $-$3.617 &             & \textbullet &             & \textbullet & This work \\
 7733.723 & 5.06 & $-$1.536 & \textbullet &             & \textbullet & \textbullet & This work \\
 7745.513 & 5.09 & $-$1.170 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7746.595 & 5.06 & $-$1.284 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7748.269 & 2.95 & $-$1.751 &             & \textbullet & \textbullet & \textbullet & This work \\
 7751.108 & 4.99 & $-$0.754 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7780.556 & 4.47 & $+$0.030 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7802.473 & 5.09 & $-$1.335 & \textbullet &             & \textbullet & \textbullet & This work \\
 7807.908 & 4.99 & $-$0.542 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7832.195 & 4.43 & $+$0.112 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7844.558 & 4.83 & $-$1.810 & \textbullet &             & \textbullet & \textbullet & This work \\
 7855.399 & 5.06 & $-$1.017 &             & \textbullet &             &             & This work \\
 7869.609 & 4.37 & $-$1.880 &             & \textbullet &             &             & This work \\
 7879.756 & 5.03 & $-$1.650 & \textbullet &             & \textbullet & \textbullet & This work \\
 7912.866 & 0.86 & $-$4.848 &             & \textbullet &             &             & This work \\
 7937.139 & 4.31 & $+$0.228 &             & \textbullet &             & \textbullet & This work \\
 7941.087 & 3.27 & $-$2.286 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 7945.846 & 4.39 & $+$0.227 &             & \textbullet &             & \textbullet & This work \\
 7954.934 & 2.99 & $-$3.675 & \textbullet &             &             &             & This work \\
 7959.142 & 5.03 & $-$1.212 & \textbullet & \textbullet & \textbullet &             & This work \\
 7998.944 & 4.37 & $+$0.151 &             & \textbullet &             & \textbullet & This work \\
 8028.312 & 4.47 & $-$0.689 &             & \textbullet &             &             & This work \\
 8046.046 & 4.42 & $+$0.032 &             & \textbullet &             &             & This work \\
 8047.617 & 0.86 & $-$4.787 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8075.149 & 0.91 & $-$5.062 &             & \textbullet & \textbullet & \textbullet & This work \\
 8085.171 & 4.45 & $-$0.121 &             & \textbullet &             & \textbullet & This work \\
 8089.353 & 5.07 & $-$1.147 & \textbullet &             &             &             & This work \\
 8090.325 & 4.58 & $-$1.912 & \textbullet &             &             &             & This work \\
 8096.875 & 4.08 & $-$1.776 &             & \textbullet &             & \textbullet & This work \\
 8198.920 & 4.43 & $-$0.566 &             & \textbullet &             &             & This work \\
 8204.936 & 0.96 & $-$5.058 &             & \textbullet &             &             & This work \\
 8207.741 & 4.45 & $-$0.856 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8220.377 & 4.32 & $+$0.275 &             &             &             & \textbullet & This work \\
 8239.127 & 2.42 & $-$3.180 &             &             &             & \textbullet & This work \\
 8248.128 & 4.37 & $-$0.892 &             & \textbullet &             & \textbullet & This work \\
 8293.512 & 3.30 & $-$2.175 &             & \textbullet &             & \textbullet & This work \\
 8327.055 & 2.20 & $-$1.525 &             & \textbullet &             & \textbullet & This work \\
 8340.502 & 5.07 & $-$1.701 & \textbullet &             & \textbullet &             & This work \\
 8342.856 & 4.99 & $-$1.468 & \textbullet &             & \textbullet &             & This work \\
 8349.045 & 0.91 & $-$5.705 &             &             &             & \textbullet & This work \\
 8358.520 & 2.99 & $-$3.145 & \textbullet &             & \textbullet &             & This work \\
 8360.793 & 4.47 & $-$1.688 &             &             &             & \textbullet & This work \\
 8365.631 & 3.25 & $-$2.047 & \textbullet &             & \textbullet & \textbullet & This work \\
 8387.771 & 2.18 & $-$1.493 &             & \textbullet &             & \textbullet & This work \\
 8404.395 & 5.79 & $-$0.705 & \textbullet &             &             &             & This work \\
 8419.271 & 6.18 & $-$0.231 & \textbullet &             &             &             & This work \\
 8422.913 & 4.14 & $-$2.002 &             & \textbullet &             &             & This work \\
 8424.141 & 4.96 & $-$1.156 & \textbullet & \textbullet & \textbullet &             & This work \\
 8439.570 & 4.55 & $-$0.591 &             & \textbullet &             & \textbullet & This work \\
 8447.636 & 0.96 & $-$6.699 &             &             &             & \textbullet & This work \\
 8453.657 & 5.54 & $-$1.043 & \textbullet &             & \textbullet &             & This work \\
 8468.406 & 2.22 & $-$2.072 &             & \textbullet &             &             & This work \\
 8471.743 & 4.96 & $-$1.019 &             & \textbullet &             & \textbullet & This work \\
 8481.980 & 4.19 & $-$1.999 &             & \textbullet &             & \textbullet & This work \\
 8514.071 & 2.20 & $-$2.229 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8515.108 & 3.02 & $-$2.073 & \textbullet & \textbullet & \textbullet &             & This work \\
 8517.305 & 6.13 & $-$0.259 & \textbullet &             &             &             & This work \\
 8526.669 & 4.91 & $-$0.760 &             & \textbullet &             & \textbullet & This work \\
 8571.804 & 5.01 & $-$1.391 &             &             &             & \textbullet & This work \\
 8582.257 & 2.99 & $-$2.134 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8592.951 & 4.96 & $-$1.086 &             & \textbullet &             & \textbullet & This work \\
 8598.828 & 4.39 & $-$1.089 &             & \textbullet &             & \textbullet & This work \\
 8607.080 & 5.01 & $-$1.557 &             &             &             & \textbullet & This work \\
 8611.803 & 2.85 & $-$1.926 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8613.939 & 4.99 & $-$1.246 &             &             &             & \textbullet & This work \\
 8616.280 & 4.91 & $-$0.707 &             & \textbullet &             & \textbullet & This work \\
 8621.601 & 2.95 & $-$2.321 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8632.413 & 4.10 & $-$2.409 &             &             &             & \textbullet & This work \\
 8667.366 & 2.45 & $-$4.939 &             &             &             & \textbullet & This work \\
 8674.746 & 2.83 & $-$1.800 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8678.930 & 2.45 & $-$5.418 &             &             &             & \textbullet & This work \\
 8679.632 & 4.97 & $-$1.276 & \textbullet & \textbullet & \textbullet &             & This work \\
 8688.623 & 2.18 & $-$1.212 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8698.706 & 2.99 & $-$3.442 &             &             &             & \textbullet & This work \\
 8699.454 & 4.96 & $-$0.380 &             & \textbullet &             & \textbullet & This work \\
 8710.392 & 4.91 & $-$0.532 &             & \textbullet & \textbullet &             & This work \\
 8713.187 & 2.95 & $-$2.467 &             & \textbullet &             & \textbullet & This work \\
 8729.143 & 3.41 & $-$2.872 &             & \textbullet &             & \textbullet & This work \\
 8747.425 & 3.02 & $-$3.174 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8757.187 & 2.85 & $-$2.059 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8763.966 & 4.65 & $-$0.146 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8784.440 & 4.96 & $-$1.593 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8793.341 & 4.61 & $-$0.092 &             & \textbullet &             &             & This work \\
 8796.484 & 4.96 & $-$1.229 & \textbullet &             & \textbullet & \textbullet & This work \\
 8804.624 & 2.28 & $-$3.234 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8824.219 & 2.20 & $-$1.540 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8828.091 & 4.96 & $-$2.240 &             &             &             & \textbullet & This work \\
 8834.016 & 4.22 & $-$2.590 &             &             &             & \textbullet & This work \\
 8838.428 & 2.86 & $-$2.050 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8846.740 & 5.01 & $-$0.781 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8863.587 & 4.97 & $-$1.519 &             &             &             & \textbullet & This work \\
 8866.931 & 4.55 & $+$0.083 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8868.430 & 3.02 & $-$2.909 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 8876.024 & 5.02 & $-$1.052 & \textbullet & \textbullet & \textbullet &             & This work \\
 8878.250 & 2.99 & $-$3.383 &             &             &             & \textbullet & This work \\
 8897.899 & 4.91 & $-$1.937 &             &             &             & \textbullet & This work \\
 8902.924 & 4.99 & $-$2.106 &             &             &             & \textbullet & This work \\
 8920.013 & 5.06 & $-$0.415 & \textbullet & \textbullet & \textbullet &             & This work \\
 8922.650 & 4.99 & $-$1.698 & \textbullet &             & \textbullet & \textbullet & This work \\
 8929.075 & 5.09 & $-$0.893 &             & \textbullet &             & \textbullet & This work \\
 8931.776 & 3.05 & $-$3.216 &             &             &             & \textbullet & This work \\
 8943.065 & 2.83 & $-$3.346 & \textbullet & \textbullet &             & \textbullet & This work \\
 8945.189 & 5.03 & $-$0.220 & \textbullet &             & \textbullet & \textbullet & This work \\
 8946.260 & 2.85 & $-$3.509 &             &             &             & \textbullet & This work \\
 8950.188 & 4.15 & $-$2.425 &             &             &             & \textbullet & This work \\
 8975.401 & 2.99 & $-$2.233 & \textbullet &             & \textbullet &             & This work \\
 8978.198 & 3.41 & $-$3.457 &             &             &             & \textbullet & This work \\
 8984.886 & 5.10 & $-$0.922 & \textbullet &             & \textbullet & \textbullet & This work \\
 8994.628 & 3.27 & $-$3.189 &             &             &             & \textbullet & This work \\
 8999.556 & 2.83 & $-$1.321 &             & \textbullet &             & \textbullet & This work \\
 9010.592 & 2.61 & $-$2.953 &             &             &             & \textbullet & This work \\
 9013.977 & 2.28 & $-$3.839 &             &             &             & \textbullet & This work \\
 9019.744 & 5.10 & $-$0.988 &             &             &             & \textbullet & This work \\
 9057.971 & 3.05 & $-$4.467 &             &             &             & \textbullet & This work \\
 9079.579 & 4.65 & $-$0.809 &             & \textbullet &             &             & This work \\
 9080.386 & 4.96 & $-$1.104 &             & \textbullet &             &             & This work \\
 9084.184 & 4.26 & $-$2.240 &             &             &             & \textbullet & This work \\
 9089.404 & 2.95 & $-$1.675 &             &             &             & \textbullet & This work \\
 9103.635 & 4.18 & $-$1.921 &             &             &             & \textbullet & This work \\
 9210.024 & 2.85 & $-$2.404 & \textbullet &             &             &             & This work \\
 9214.499 & 4.91 & $-$0.743 &             & \textbullet &             &             & This work \\
 9258.267 & 4.61 & $-$0.725 & \textbullet & \textbullet &             &             & This work \\
 9259.005 & 4.91 & $-$0.749 &             & \textbullet &             &             & This work \\
 9800.308 & 5.09 & $-$0.453 &             & \textbullet &             &             & This work \\
 9811.504 & 5.01 & $-$1.362 &             &             &             & \textbullet & This work \\
 9820.241 & 2.42 & $-$5.073 &             &             &             & \textbullet & This work \\
 9834.185 & 4.99 & $-$1.214 & \textbullet &             &             &             & This work \\
 9847.457 & 4.58 & $-$2.305 &             &             &             & \textbullet & This work \\
 9861.734 & 5.06 & $-$0.142 & \textbullet &             &             &             & This work \\
 9868.186 & 5.09 & $-$0.979 & \textbullet & \textbullet &             & \textbullet & This work \\
 9881.522 & 4.58 & $-$1.711 & \textbullet &             &             & \textbullet & This work \\
 9886.081 & 5.01 & $-$1.953 &             &             &             & \textbullet & This work \\
 9889.035 & 5.03 & $-$0.446 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 9913.180 & 4.99 & $-$1.266 & \textbullet &             & \textbullet & \textbullet & This work \\
 9924.388 & 3.55 & $-$3.127 & \textbullet &             &             &             & This work \\
 9944.207 & 5.01 & $-$1.338 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 9951.157 & 5.39 & $-$1.267 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 9953.470 & 5.45 & $-$1.309 &             &             &             & \textbullet & This work \\
 9970.233 & 3.02 & $-$4.818 &             &             &             & \textbullet & This work \\
 9977.641 & 5.06 & $-$1.660 & \textbullet &             & \textbullet &             & This work \\
 9980.463 & 5.03 & $-$1.379 & \textbullet &             & \textbullet & \textbullet & This work \\
 9999.924 & 5.50 & $-$1.421 &             &             &             & \textbullet & This work \\
10041.472 & 5.01 & $-$1.772 &             &             &             & \textbullet & This work \\
10065.045 & 4.83 & $-$0.289 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
10081.393 & 2.42 & $-$4.537 &             &             &             & \textbullet & And16 \\
10086.242 & 2.95 & $-$4.054 &             &             &             & \textbullet & This work \\
10089.776 & 5.45 & $-$1.247 &             &             &             & \textbullet & This work \\
10114.014 & 2.76 & $-$3.692 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
10137.100 & 5.09 & $-$1.708 & \textbullet &             & \textbullet & \textbullet & And16 \\
10142.844 & 5.06 & $-$1.510 & \textbullet &             & \textbullet &             & And16 \\
10145.561 & 4.80 & $-$0.177 & \textbullet & \textbullet &             &             & This work \\
10155.162 & 2.18 & $-$4.226 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10167.468 & 2.20 & $-$4.117 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10195.105 & 2.73 & $-$3.580 & \textbullet &             & \textbullet & \textbullet & And16 \\
10216.313 & 4.73 & $-$0.063 &             & \textbullet &             & \textbullet & This work \\
10218.408 & 3.07 & $-$2.760 &             & \textbullet &             & \textbullet & This work \\
10227.994 & 6.12 & $-$0.354 & \textbullet &             & \textbullet &             & And16 \\
10230.795 & 6.12 & $-$0.339 & \textbullet &             & \textbullet & \textbullet & And16 \\
10252.551 & 5.83 & $-$1.026 &             &             &             & \textbullet & This work \\
10262.471 & 5.48 & $-$1.613 &             &             &             & \textbullet & This work \\
10265.217 & 2.22 & $-$4.537 & \textbullet &             & \textbullet & \textbullet & And16 \\
10307.454 & 4.59 & $-$2.067 &             &             &             & \textbullet & This work \\
10332.327 & 3.64 & $-$2.938 & \textbullet &             & \textbullet & \textbullet & And16 \\
10333.184 & 4.59 & $-$2.585 &             &             &             & \textbullet & This work \\
10340.885 & 2.20 & $-$3.577 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10347.965 & 5.39 & $-$0.551 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10353.804 & 5.39 & $-$0.819 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10364.062 & 5.45 & $-$0.960 & \textbullet &             & \textbullet & \textbullet & And16 \\
10378.999 & 2.22 & $-$4.148 &             & \textbullet &             &             & And16 \\
10388.744 & 5.45 & $-$1.468 &             &             &             & \textbullet & And16 \\
10395.794 & 2.18 & $-$3.393 & \textbullet &             &             & \textbullet & This work \\
10423.027 & 2.69 & $-$3.616 &             & \textbullet &             & \textbullet & This work \\
10423.743 & 3.07 & $-$2.918 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10435.355 & 4.73 & $-$1.945 &             &             &             & \textbullet & This work \\
10469.652 & 3.88 & $-$1.184 & \textbullet & \textbullet &             & \textbullet & This work \\
10532.234 & 3.93 & $-$1.480 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10555.649 & 5.45 & $-$1.108 & \textbullet &             & \textbullet & \textbullet & And16 \\
10577.139 & 3.30 & $-$3.136 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10611.686 & 6.17 & $+$0.021 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10616.721 & 3.27 & $-$3.127 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10674.070 & 6.17 & $-$0.466 & \textbullet &             & \textbullet & \textbullet & And16 \\
10742.550 & 3.64 & $-$3.629 &             &             &             & \textbullet & This work \\
10753.004 & 3.96 & $-$1.845 & \textbullet & \textbullet &             & \textbullet & This work \\
10754.753 & 2.83 & $-$4.523 &             &             &             & \textbullet & This work \\
10780.694 & 3.24 & $-$3.289 & \textbullet &             & \textbullet & \textbullet & And16 \\
10783.050 & 3.11 & $-$2.567 & \textbullet & \textbullet &             & \textbullet & This work \\
10818.274 & 3.96 & $-$1.948 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
10849.465 & 5.54 & $-$1.444 &             &             &             & \textbullet & This work \\
10863.518 & 4.73 & $-$0.895 &             &             &             & \textbullet & This work \\
10881.758 & 2.85 & $-$3.604 &             & \textbullet &             & \textbullet & This work \\
10884.262 & 3.93 & $-$1.925 & \textbullet & \textbullet &             & \textbullet & This work \\
10888.606 & 2.28 & $-$5.433 &             &             &             & \textbullet & This work \\
10896.299 & 3.07 & $-$2.694 & \textbullet &             &             & \textbullet & This work \\
11026.788 & 3.94 & $-$2.805 &             &             &             & \textbullet & And16 \\
11045.599 & 5.59 & $-$0.624 &             &             &             & \textbullet & This work \\
11071.712 & 3.07 & $-$4.281 &             &             &             & \textbullet & This work \\
12053.082 & 4.56 & $-$1.543 & \textbullet &             & \textbullet & \textbullet & And16 \\
12283.298 & 6.17 & $-$0.537 & \textbullet &             & \textbullet & \textbullet & And16 \\
12485.492 & 2.42 & $-$5.379 &             &             &             & \textbullet & This work \\
12510.519 & 4.96 & $-$1.605 & \textbullet &             & \textbullet & \textbullet & And16 \\
12545.946 & 4.08 & $-$3.485 &             &             &             & \textbullet & This work \\
12556.996 & 2.28 & $-$3.626 & \textbullet &             & \textbullet & \textbullet & And16 \\
12615.928 & 4.64 & $-$1.517 & \textbullet &             & \textbullet &             & And16 \\
12638.703 & 4.56 & $-$0.783 &             & \textbullet &             &             & This work \\
12648.741 & 4.61 & $-$1.140 &             & \textbullet &             &             & And16 \\
12789.450 & 5.01 & $-$1.514 &             &             &             & \textbullet & This work \\
12807.152 & 3.64 & $-$2.452 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
12808.243 & 4.99 & $-$1.362 & \textbullet &             & \textbullet & \textbullet & And16 \\
12824.859 & 3.02 & $-$3.835 & \textbullet &             & \textbullet & \textbullet & And16 \\
12879.766 & 2.28 & $-$3.458 & \textbullet &             &             & \textbullet & This work \\
12933.006 & 5.02 & $-$1.548 & \textbullet &             & \textbullet & \textbullet & And16 \\
12934.666 & 5.39 & $-$0.948 &             &             & \textbullet & \textbullet & And16 \\
12946.532 & 3.25 & $-$4.754 &             &             &             & \textbullet & This work \\
13014.841 & 5.45 & $-$1.693 &             &             &             & \textbullet & And16 \\
13098.876 & 5.01 & $-$1.290 &             &             &             & \textbullet & This work \\
13352.173 & 5.31 & $-$0.521 & \textbullet &             & \textbullet &             & And16 \\
14939.644 & 6.47 & $-$0.153 &             &             &             & \textbullet & This work \\
14979.696 & 6.17 & $-$0.451 &             &             &             & \textbullet & And16 \\
14982.801 & 6.26 & $-$0.495 & \textbullet &             & \textbullet &             & And16 \\
14988.778 & 6.17 & $+$0.186 & \textbullet &             &             &             & This work \\
15013.771 & 6.22 & $+$0.087 &             &             &             & \textbullet & This work \\
15017.700 & 6.22 & $+$0.062 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15160.503 & 6.34 & $-$0.253 & \textbullet &             & \textbullet &             & This work \\
15176.713 & 5.92 & $-$0.497 & \textbullet &             & \textbullet &             & And16 \\
15194.490 & 2.22 & $-$4.815 & \textbullet &             & \textbullet & \textbullet & And16 \\
15201.562 & 6.31 & $-$0.161 &             &             &             & \textbullet & And16 \\
15207.526 & 5.39 & $+$0.323 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15219.618 & 5.59 & $-$0.825 & \textbullet &             & \textbullet & \textbullet & And16 \\
15224.729 & 5.96 & $-$0.315 & \textbullet &             & \textbullet & \textbullet & And16 \\
15239.712 & 6.42 & $-$0.032 &             &             & \textbullet & \textbullet & And16 \\
15244.973 & 5.59 & $-$0.072 &             &             &             & \textbullet & This work \\
15293.135 & 6.31 & $+$0.143 & \textbullet &             &             &             & This work \\
15294.560 & 5.31 & $+$0.719 & \textbullet & \textbullet &             & \textbullet & This work \\
15301.557 & 5.92 & $-$0.687 & \textbullet &             & \textbullet & \textbullet & This work \\
15335.383 & 5.41 & $+$0.088 & \textbullet &             &             &             & And16 \\
15343.788 & 5.65 & $-$0.582 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
15348.966 & 5.95 & $-$1.260 & \textbullet &             & \textbullet &             & This work \\
15375.346 & 5.92 & $-$0.991 & \textbullet &             & \textbullet & \textbullet & And16 \\
15394.673 & 5.62 & $+$0.008 & \textbullet &             & \textbullet & \textbullet & And16 \\
15395.718 & 5.62 & $-$0.126 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15514.279 & 6.29 & $-$0.473 & \textbullet &             &             &             & And16 \\
15522.607 & 6.32 & $-$1.118 & \textbullet &             &             & \textbullet & And16 \\
15524.308 & 5.79 & $-$0.881 & \textbullet &             & \textbullet & \textbullet & And16 \\
15531.751 & 5.64 & $-$0.243 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15534.245 & 5.64 & $-$0.382 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15542.079 & 5.64 & $-$0.337 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15550.436 & 6.32 & $-$0.102 & \textbullet &             & \textbullet & \textbullet & And16 \\
15551.433 & 6.35 & $-$0.371 & \textbullet &             & \textbullet & \textbullet & And16 \\
15560.784 & 6.35 & $-$0.475 & \textbullet &             & \textbullet &             & And16 \\
15565.222 & 6.32 & $-$0.557 & \textbullet &             & \textbullet &             & And16 \\
15566.725 & 6.35 & $-$0.681 &             &             & \textbullet & \textbullet & And16 \\
15588.259 & 6.37 & $+$0.419 & \textbullet & \textbullet & \textbullet &             & And16 \\
15590.046 & 6.24 & $-$0.829 & \textbullet &             &             & \textbullet & And16 \\
15591.490 & 6.24 & $+$0.874 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15593.749 & 5.03 & $-$1.922 & \textbullet &             & \textbullet &             & And16 \\
15598.869 & 6.24 & $-$0.236 &             &             & \textbullet &             & And16 \\
15604.220 & 6.24 & $+$0.538 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
15611.145 & 3.41 & $-$3.768 &             &             & \textbullet & \textbullet & And16 \\
15621.654 & 5.54 & $+$0.589 & \textbullet & \textbullet &             & \textbullet & This work \\
15645.016 & 6.31 & $-$0.390 & \textbullet &             & \textbullet & \textbullet & This work \\
15648.510 & 5.43 & $-$0.599 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15652.871 & 6.25 & $-$0.161 & \textbullet & \textbullet & \textbullet &             & And16 \\
15662.013 & 5.83 & $+$0.371 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15665.240 & 5.98 & $-$0.337 & \textbullet & \textbullet &             &             & This work \\
15682.513 & 6.37 & $-$0.265 & \textbullet &             & \textbullet & \textbullet & And16 \\
15691.853 & 6.25 & $+$0.649 & \textbullet &             &             &             & And16 \\
15723.586 & 5.62 & $-$0.143 & \textbullet & \textbullet & \textbullet &             & And16 \\
15731.412 & 6.45 & $-$0.337 &             &             & \textbullet &             & And16 \\
15733.509 & 6.25 & $-$0.978 & \textbullet &             &             &             & And16 \\
15788.996 & 6.25 & $+$0.490 & \textbullet &             &             &             & And16 \\
15920.642 & 6.26 & $+$0.366 & \textbullet &             & \textbullet &             & This work \\
15928.158 & 5.95 & $-$0.680 & \textbullet &             & \textbullet & \textbullet & And16 \\
15929.472 & 6.31 & $-$0.383 & \textbullet &             &             & \textbullet & And16 \\
15934.017 & 6.31 & $-$0.294 & \textbullet &             & \textbullet & \textbullet & And16 \\
15938.918 & 6.37 & $+$0.065 &             &             &             & \textbullet & This work \\
15940.918 & 5.81 & $-$1.594 & \textbullet &             &             & \textbullet & And16 \\
15941.848 & 6.36 & $+$0.265 & \textbullet & \textbullet & \textbullet &             & And16 \\
15962.558 & 6.42 & $-$0.078 & \textbullet &             & \textbullet & \textbullet & This work \\
15964.865 & 5.92 & $+$0.279 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
15980.725 & 6.26 & $+$0.958 & \textbullet & \textbullet &             &             & And16 \\
16009.610 & 5.43 & $-$0.470 & \textbullet & \textbullet &             &             & And16 \\
16040.654 & 5.87 & $+$0.317 & \textbullet &             & \textbullet &             & And16 \\
16051.734 & 6.26 & $-$0.942 & \textbullet &             & \textbullet &             & And16 \\
16070.180 & 5.96 & $-$0.569 & \textbullet &             & \textbullet &             & And16 \\
16071.397 & 6.27 & $+$0.102 & \textbullet &             &             &             & And16 \\
16100.282 & 6.35 & $-$0.043 &             &             &             & \textbullet & And16 \\
16102.408 & 5.87 & $+$0.546 & \textbullet &             & \textbullet &             & And16 \\
16125.899 & 6.35 & $+$0.860 &             & \textbullet &             & \textbullet & This work \\
16156.557 & 5.96 & $-$0.294 & \textbullet &             &             & \textbullet & And16 \\
16165.029 & 6.32 & $+$0.988 & \textbullet & \textbullet &             & \textbullet & And16 \\
16171.930 & 6.38 & $-$0.445 & \textbullet &             & \textbullet & \textbullet & And16 \\
16174.975 & 6.38 & $+$0.185 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
16177.991 & 6.38 & $-$0.402 &             & \textbullet & \textbullet & \textbullet & And16 \\
16179.583 & 6.32 & $+$0.261 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
16180.900 & 6.28 & $+$0.295 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
16182.170 & 6.32 & $-$0.708 &             &             & \textbullet &             & This work \\
16185.799 & 6.39 & $+$0.264 &             & \textbullet &             &             & This work \\
16195.060 & 6.39 & $+$0.467 & \textbullet & \textbullet & \textbullet &             & And16 \\
16198.502 & 5.41 & $-$0.444 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
16201.513 & 6.38 & $-$0.329 & \textbullet &             & \textbullet &             & This work \\
16207.744 & 6.32 & $+$0.585 & \textbullet & \textbullet & \textbullet &             & And16 \\
16377.388 & 6.36 & $-$0.465 & \textbullet &             & \textbullet & \textbullet & And16 \\
16384.141 & 6.36 & $-$0.736 &             &             & \textbullet & \textbullet & And16 \\
16394.389 & 5.96 & $+$0.358 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
16396.306 & 6.28 & $-$0.530 & \textbullet &             &             &             & This work \\
16404.601 & 6.36 & $+$0.581 & \textbullet &             & \textbullet &             & And16 \\
16407.786 & 6.29 & $+$0.007 & \textbullet & \textbullet &             &             & This work \\
16436.621 & 5.92 & $+$0.007 & \textbullet &             & \textbullet &             & And16 \\
16440.394 & 6.29 & $-$0.241 & \textbullet &             & \textbullet &             & And16 \\
16444.816 & 5.83 & $+$0.663 & \textbullet & \textbullet & \textbullet &             & And16 \\
16466.921 & 6.39 & $+$0.003 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
16471.753 & 6.37 & $+$0.030 & \textbullet &             &             & \textbullet & And16 \\
16474.077 & 6.02 & $-$0.959 & \textbullet & \textbullet &             & \textbullet & And16 \\
16481.228 & 6.39 & $-$0.162 & \textbullet &             &             &             & This work \\
16486.666 & 5.83 & $+$0.783 & \textbullet &             & \textbullet & \textbullet & This work \\
16506.293 & 5.95 & $-$0.463 &             &             & \textbullet &             & This work \\
16537.994 & 6.29 & $-$0.867 & \textbullet &             &             &             & This work \\
16539.193 & 6.34 & $-$0.119 & \textbullet &             &             &             & And16 \\
16544.667 & 6.34 & $-$0.029 & \textbullet &             & \textbullet & \textbullet & And16 \\
16551.994 & 6.41 & $+$0.338 & \textbullet &             & \textbullet & \textbullet & And16 \\
16557.148 & 6.41 & $-$1.083 &             &             &             & \textbullet & This work \\
16559.677 & 6.40 & $+$0.210 &             &             &             & \textbullet & And16 \\
16561.764 & 5.98 & $+$0.243 &             & \textbullet &             &             & And16 \\
16586.051 & 5.62 & $-$0.753 &             &             & \textbullet & \textbullet & And16 \\
16612.761 & 6.40 & $+$0.286 & \textbullet &             & \textbullet &             & And16 \\
16629.836 & 6.57 & $-$0.435 & \textbullet &             &             &             & This work \\
16645.874 & 5.96 & $-$0.032 & \textbullet & \textbullet & \textbullet & \textbullet & And16 \\
16807.435 & 5.83 & $-$1.301 &             &             & \textbullet &             & And16 \\
16833.052 & 5.96 & $-$0.889 & \textbullet &             & \textbullet & \textbullet & And16 \\
16843.228 & 5.87 & $-$1.321 & \textbullet &             &             &             & And16 \\
16865.513 & 6.41 & $-$0.749 &             &             &             & \textbullet & And16 \\
16869.950 & 6.41 & $-$0.415 &             &             & \textbullet &             & This work \\
16874.116 & 6.35 & $-$0.159 & \textbullet &             &             &             & And16 \\
16892.384 & 6.31 & $-$0.799 & \textbullet &             & \textbullet & \textbullet & This work \\
16969.910 & 5.95 & $-$0.069 &             &             & \textbullet &             & This work \\
17005.450 & 6.07 & $+$0.005 &             & \textbullet &             & \textbullet & This work \\
17008.971 & 6.62 & $-$0.301 & \textbullet &             & \textbullet &             & This work \\
17011.095 & 5.95 & $+$0.102 & \textbullet &             &             & \textbullet & This work \\
17037.787 & 6.39 & $-$0.852 &             &             &             & \textbullet & And16 \\
\end{longtable}
\clearpage
\twocolumn

\clearpage
\onecolumn
\begin{longtable}{cccccccc}

\caption{\label{tab:line_table_all_fe_ii} Merged \ion{Fe}{ii} linelists.}\\
\hline\noalign{\smallskip}
${\lambda}_{\rm air}$ & ${\chi}_{\rm II}$ & $\log{gf}$ & \multicolumn{4}{c}{Linelist$^a$} & Reference$^b$\\
{[}{\AA}{]} & [eV] & & MRD & MPD & MRG & MPG & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{Merged \ion{Fe}{ii} linelists (cont.).}\\
\hline\noalign{\smallskip}
${\lambda}_{\rm air}$ & ${\chi}_{\rm II}$ & $\log{gf}$ & \multicolumn{4}{c}{Linelist$^a$} & Reference$^b$\\
{[}{\AA}{]} & [eV] & & MRD & MPD & MRG & MPG & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\hline
\endfoot

\hline
\noalign{\smallskip}
\multicolumn{8}{p{10cm}}{$^a$\,\footnotesize {\bf Linelists.} MRD: metal-rich dwarfs; MPD: metal-poor dwarfs; MRG: metal-rich giants; MPG: metal-poor giants.}\\
\multicolumn{8}{p{10cm}}{$^b$\,\footnotesize {\bf References.} Sou08: \citet{Sou08}; And16: \citet{And16}.}\\
\endlastfoot

% Fe II lines.
 5325.552 & 3.22 & $-$3.160 &             & \textbullet &             & \textbullet & Sou08 \\
 5414.070 & 3.22 & $-$3.580 &             &             & \textbullet &             & Sou08 \\
 5425.248 & 3.20 & $-$3.220 & \textbullet & \textbullet & \textbullet & \textbullet & Sou08 \\
 5534.838 & 3.24 & $-$2.730 &             & \textbullet &             &             & Sou08 \\
 5991.371 & 3.15 & $-$3.540 & \textbullet &             &             &             & Sou08 \\
 6084.102 & 3.20 & $-$3.780 & \textbullet &             & \textbullet &             & Sou08 \\
 6149.246 & 3.89 & $-$2.720 & \textbullet &             & \textbullet & \textbullet & Sou08 \\
 6238.386 & 3.89 & $-$2.754 &             & \textbullet & \textbullet &             & Sou08 \\
 6247.557 & 3.89 & $-$2.310 &             & \textbullet &             &             & Sou08 \\
 6369.459 & 2.89 & $-$4.160 & \textbullet &             &             & \textbullet & Sou08 \\
 6416.919 & 3.89 & $-$2.650 & \textbullet &             &             &             & Sou08 \\
 6432.676 & 2.89 & $-$3.520 & \textbullet & \textbullet & \textbullet &             & Sou08 \\
 6456.380 & 3.90 & $-$2.100 &             & \textbullet & \textbullet & \textbullet & Sou08 \\
 6516.077 & 2.89 & $-$3.320 & \textbullet & \textbullet &             &             & Sou08 \\
 7222.391 & 3.89 & $-$3.360 & \textbullet & \textbullet & \textbullet &             & This work \\
 7224.478 & 3.89 & $-$3.240 & \textbullet & \textbullet & \textbullet &             & This work \\
 7449.329 & 3.89 & $-$3.090 & \textbullet &             & \textbullet &             & This work \\
 7479.693 & 3.89 & $-$3.680 & \textbullet &             & \textbullet &             & This work \\
 7515.830 & 3.90 & $-$3.460 & \textbullet &             & \textbullet &             & This work \\
 7533.368 & 3.90 & $-$3.600 & \textbullet &             & \textbullet &             & This work \\
 7711.720 & 3.90 & $-$2.500 & \textbullet & \textbullet & \textbullet & \textbullet & This work \\
 9997.598 & 5.48 & $-$1.867 & \textbullet &             & \textbullet &             & This work \\
10501.503 & 5.55 & $-$2.086 & \textbullet &             &             &             & And16 \\
\end{longtable}
